Classification of four dimensional real Lie bialgebras of symplectic type and their Poisson-Lie groups

In this paper we classify all four dimensional real Lie bialgebras of symplectic type. The classical r- matrices for these Lie bialgebras and Poisson structures on all of the related four dimensional Poisson-Lie groups are also obtained. Some new integrable models for which the Poisson-Lie group plays the role as a phase space and its dual Lie group plays the role of a symmetry group of the system, are obtained.

==> (inline-0) <==
\begin{tabular}{l l l l  p{0.15mm} }
    \hline\hline
{\footnotesize ${\bf g}$ }& {\footnotesize $\tilde{\bf g}$}
&{\footnotesize Non-zero commutation relations of
$\tilde{\bf g}$}& {\footnotesize Comments} \\ \hline

\vspace{2mm}

{\footnotesize $A_{4,1} $}&{\footnotesize $4A_1 $}&
\\

\vspace{1mm}

&{\footnotesize$A_{4,1}.i $}&{\footnotesize$[{\tilde
X}^1,{\tilde X}^2]= {\tilde X}^3,\;\;\;[{\tilde X}^2,{\tilde
X}^3]= {\tilde X}^4$} &\\

\vspace{1mm}

&{\footnotesize$A_{4,1}.ii $}&{\footnotesize$[{\tilde
X}^1,{\tilde X}^2]= {\tilde X}^4,\;\;\;[{\tilde X}^1,{\tilde
X}^4]= {\tilde X}^3$} &\\

\vspace{1mm}

&{\footnotesize$A_{4,1}.iii $}&{\footnotesize$[{\tilde
X}^1,{\tilde X}^2]= {\tilde X}^3,\;\;\;[{\tilde X}^1,{\tilde
X}^3]= {\tilde X}^4$} &\\

\vspace{1mm}

&{\footnotesize$A^0_{4,9}.i $}&{\footnotesize$[{\tilde
X}^1,{\tilde X}^2]= {\tilde X}^1+{\tilde X}^2,\;\;\;[{\tilde X}^1,{\tilde
X}^4]= {\tilde X}^4,\;\;\;[{\tilde X}^2,{\tilde
X}^3]=q {\tilde X}^4,\;\;\;[{\tilde X}^2,{\tilde
X}^4]=- {\tilde X}^4$} &{\footnotesize $q\in
{\Re-\{0\}}$}\\

\vspace{1mm}

&{\footnotesize$A^0_{4,9}.ii $}&{\footnotesize$[{\tilde
X}^1,{\tilde X}^2]= {\tilde X}^1,\;\;\;[{\tilde X}^1,{\tilde
X}^3]= {\tilde X}^4,\;\;\;[{\tilde X}^2,{\tilde
X}^4]=- {\tilde X}^4$} &\\

\vspace{1mm}

&{\footnotesize$A^0_{4,9}.iii $}&{\footnotesize$[{\tilde
X}^1,{\tilde X}^2]= {\tilde X}^2,\;\;\;[{\tilde X}^1,{\tilde
X}^4]= {\tilde X}^4,\;\;\;[{\tilde X}^2,{\tilde
X}^3]= {\tilde X}^4$} &\\

\vspace{1mm}

&{\footnotesize$(II\oplus R).i $}&{\footnotesize$[{\tilde
X}^1,{\tilde X}^2]= {\tilde X}^3+ {\tilde X}^4$} &\\

\vspace{1mm}

&{\footnotesize$(II\oplus R).ii $}&{\footnotesize$[{\tilde
X}^1,{\tilde X}^2]=  {\tilde X}^4$} &\\

\vspace{1mm}

&{\footnotesize$(II\oplus R).iii $}&{\footnotesize$[{\tilde
X}^2,{\tilde X}^3]=  {\tilde X}^4$} &\\

\vspace{1mm}

&{\footnotesize$(II\oplus R).iv $}&{\footnotesize$[{\tilde
X}^1,{\tilde X}^3]=  {\tilde X}^4$} &\\

\vspace{1mm}

&{\footnotesize$(VI_0\oplus R).i $}&{\footnotesize$[{\tilde
X}^1,{\tilde X}^3]= {\tilde X}^4,\;\;\;[{\tilde X}^1,{\tilde
X}^4]= {\tilde X}^3$} &\\

\vspace{1mm}

&{\footnotesize$(VI_0\oplus R).ii $}&{\footnotesize$[{\tilde
X}^1,{\tilde X}^3]= {\tilde X}^3,\;\;\;[{\tilde X}^1,{\tilde
X}^4]=- {\tilde X}^4$} &\\

\vspace{1mm}

&{\footnotesize$(VII_0\oplus R).i $}&{\footnotesize$[{\tilde
X}^1,{\tilde X}^3]=- {\tilde X}^4,\;\;\;[{\tilde X}^1,{\tilde
X}^4]= {\tilde X}^3$} &\\

%%%%%A4,2%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

{\footnotesize $A^{-1}_{4,2} $}&{\footnotesize $4A_1 $}&
\\

\vspace{1mm}

&{\footnotesize$A^{-1}_{4,2}.i $}&{\footnotesize$[{\tilde
X}^1,{\tilde X}^2]= -{\tilde X}^1-{\tilde X}^4,\;\;\;[{\tilde X}^2,{\tilde
X}^3]= -{\tilde X}^3,\;\;\;[{\tilde X}^2,{\tilde
X}^4]= {\tilde X}^4$} &\\

\vspace{1mm}

&{\footnotesize$A^{-1,-1}_{4,5}.i $}&{\footnotesize$[{\tilde
X}^1,{\tilde X}^2]= -{\tilde X}^1,\;\;\;[{\tilde X}^2,{\tilde
X}^3]= -{\tilde X}^3,\;\;\;[{\tilde X}^2,{\tilde
X}^4]= {\tilde X}^4$} &\\

&{\footnotesize$(II\oplus R).iii $}&{\footnotesize$[{\tilde
X}^2,{\tilde X}^3]= {\tilde X}^4$} &\\

\vspace{1mm}

&{\footnotesize$(II\oplus R).v $}&{\footnotesize$[{\tilde
X}^1,{\tilde X}^2]= {\tilde X}^4,\;\;\;[{\tilde X}^2,{\tilde
X}^3]= {\tilde X}^4$} &\\

\vspace{1mm}

&{\footnotesize$(II\oplus R).vi $}&{\footnotesize$[{\tilde
X}^1,{\tilde X}^3]= {\tilde X}^4,\;\;\;[{\tilde X}^2,{\tilde
X}^3]= {\tilde X}^4$} &\\

\vspace{1mm}

&{\footnotesize$(II\oplus R).iv $}&{\footnotesize$[{\tilde
X}^1,{\tilde X}^3]= {\tilde X}^4$} &\\

\vspace{1mm}

&{\footnotesize$(II\oplus R).ii $}&{\footnotesize$[{\tilde
X}^1,{\tilde X}^2]= {\tilde X}^4$} &\\

%%%%%A4,3%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

{\footnotesize $A_{4,3} $}&{\footnotesize $4A_1 $}&
\\

\vspace{1mm}

&{\footnotesize$A_{4,3}.i $}&{\footnotesize$[{\tilde
X}^1,{\tilde X}^2]={\tilde X}^4,\;\;\;[{\tilde X}^2,{\tilde
X}^3]= {\tilde X}^3$} &\\

\vspace{1mm}

&{\footnotesize$A_{4,3}.ii $}&{\footnotesize$[{\tilde
X}^1,{\tilde X}^2]=-{\tilde X}^3,\;\;\;[{\tilde X}^1,{\tilde
X}^4]= {\tilde X}^4$} &\\

\vspace{1mm}

&{\footnotesize$A_{4,3}.iii $}&{\footnotesize$[{\tilde
X}^1,{\tilde X}^4]=q{\tilde X}^1,\;\;\;[{\tilde X}^2,{\tilde
X}^4]=-q {\tilde X}^3$} &{\footnotesize $q\in
{\Re-\{0\}}$}\\

\vspace{1mm}

&{\footnotesize$A_{4,3}.iv $}&{\footnotesize$[{\tilde
X}^1,{\tilde X}^2]={\tilde X}^1,\;\;\;[{\tilde X}^2,{\tilde
X}^3]=q {\tilde X}^4$} &{\footnotesize $q\in
{\Re-\{0\}}$}\\

\vspace{1mm}

&{\footnotesize$(A_2\oplus A_2).i $}&{\footnotesize$[{\tilde
X}^1,{\tilde X}^3]={\tilde X}^1,\;\;\;[{\tilde X}^2,{\tilde
X}^4]= {\tilde X}^4$} &\\

\vspace{1mm}

&{\footnotesize$(A_2\oplus A_2).ii $}&{\footnotesize$[{\tilde
X}^1,{\tilde X}^2]=-{\tilde X}^3,\;\;\;[{\tilde X}^1,{\tilde
X}^4]= {\tilde X}^4,\;\;\;[{\tilde X}^2,{\tilde
X}^3]= {\tilde X}^3$} &\\

\vspace{1mm}

&{\footnotesize$(A_2\oplus A_2).iii $}&{\footnotesize$[{\tilde
X}^1,{\tilde X}^4]=q{\tilde X}^1,\;\;\;[{\tilde X}^2,{\tilde
X}^3]= {\tilde X}^3,\;\;\;[{\tilde X}^2,{\tilde
X}^4]= -q{\tilde X}^3$} &{\footnotesize $q\in
{\Re-\{0\}}$}\\

\vspace{1mm}

&{\footnotesize$(II\oplus R).iii $}&{\footnotesize$[{\tilde
X}^2,{\tilde X}^3]={\tilde X}^4,$} &\\

\vspace{1mm}

&{\footnotesize$(II\oplus R).v $}&{\footnotesize$[{\tilde
X}^1,{\tilde X}^2]={\tilde X}^4,\;\;\;[{\tilde X}^2,{\tilde
X}^3]= {\tilde X}^4$} &\\

\vspace{1mm}

&{\footnotesize$(II\oplus R).vi $}&{\footnotesize$[{\tilde
X}^1,{\tilde X}^3]={\tilde X}^4,\;\;\;[{\tilde X}^2,{\tilde
X}^3]= {\tilde X}^4$} &\\

\vspace{1mm}

&{\footnotesize$(II\oplus R).iv $}&{\footnotesize$[{\tilde
X}^1,{\tilde X}^3]={\tilde X}^4,$} &\\

\vspace{1mm}

&{\footnotesize$(III\oplus R).i $}&{\footnotesize$[{\tilde
X}^1,{\tilde X}^2]={\tilde X}^1,$} &\\

\vspace{1mm}

&{\footnotesize$(III\oplus R).ii $}&{\footnotesize$[{\tilde
X}^2,{\tilde X}^3]={\tilde X}^3,$} &\\

\vspace{1mm}

&{\footnotesize$(VI_0\oplus R).iii $}&{\footnotesize$[{\tilde
X}^1,{\tilde X}^2]={\tilde X}^1,\;\;\;[{\tilde X}^2,{\tilde
X}^3]= {\tilde X}^3$} &\\

%%%%%A4,5%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

{\footnotesize $A^{-1,-1}_{4,5} $}&{\footnotesize $4A_1 $}&
\\

\vspace{1mm}

&{\footnotesize$A^{-1,-1}_{4,5}.i $}&{\footnotesize$[{\tilde
X}^1,{\tilde X}^2]=-{\tilde X}^1,\;\;\;[{\tilde X}^2,{\tilde
X}^3]=- {\tilde X}^3,\;\;\;[{\tilde X}^2,{\tilde
X}^4]= {\tilde X}^4$} &\\

\vspace{1mm}

&{\footnotesize$(II\oplus R).vii $}&{\footnotesize$[{\tilde
X}^2,{\tilde X}^3]=-{\tilde X}^4,$} &\\

\vspace{1mm}

&{\footnotesize$(II\oplus R).ii $}&{\footnotesize$[{\tilde
X}^1,{\tilde X}^2]={\tilde X}^4,$} &\\

\hline\hline
\end{tabular}
\newpage

{\small {\bf Table 2}}: {\small
 (Continued.)}\\
    \begin{tabular}{l l l l  p{0.15mm} }
    \hline\hline
{\footnotesize ${\bf g}$ }& {\footnotesize $\tilde{\bf g}$}
&{\footnotesize Non-zero commutation relations of
$\tilde{\bf g}$}& {\footnotesize Comments} \\ \hline
\vspace{1mm}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{1mm}

{\footnotesize $A^{-1,b}_{4,5} $}&{\footnotesize $4A_1 $}&\\

\vspace{1mm}

&{\footnotesize$A^{-1,b}_{4,5}.i $}&{\footnotesize$[{\tilde
X}^1,{\tilde X}^3]={\tilde X}^1,\;\;\;[{\tilde X}^2,{\tilde
X}^3]=- {\tilde X}^2,\;\;\;[{\tilde X}^3,{\tilde
X}^4]= b{\tilde X}^4$} &\\

\vspace{1mm}

&{\footnotesize$(II\oplus R).iv $}&{\footnotesize$[{\tilde
X}^1,{\tilde X}^3]={\tilde X}^4,$} &\\

\vspace{1mm}

&{\footnotesize$(II\oplus R).ii $}&{\footnotesize$[{\tilde
X}^1,{\tilde X}^2]={\tilde X}^4,$} &\\

\vspace{1mm}

&{\footnotesize$(II\oplus R).viii $}&{\footnotesize$[{\tilde
X}^1,{\tilde X}^2]={\tilde X}^4,\;\;\;[{\tilde X}^1,{\tilde
X}^3]={\tilde X}^4$} &\\

\vspace{1mm}

&{\footnotesize$(II\oplus R).iii $}&{\footnotesize$[{\tilde
X}^2,{\tilde X}^3]={\tilde X}^4,$} &\\

\vspace{1mm}

&{\footnotesize$(II\oplus R).v $}&{\footnotesize$[{\tilde
X}^1,{\tilde X}^2]={\tilde X}^4,\;\;\;[{\tilde X}^2,{\tilde
X}^3]={\tilde X}^4$} &\\

%%%A4,5,a,-1%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{1mm}

{\footnotesize $A^{a,-1}_{4,5} $}&{\footnotesize $4A_1 $}&
\\

\vspace{1mm}

&{\footnotesize$A^{a,-1}_{4,5}.i $}&{\footnotesize$[{\tilde
X}^1,{\tilde X}^2]={\tilde X}^1,\;\;\;[{\tilde X}^2,{\tilde
X}^3]={\tilde X}^3,\;\;\;[{\tilde X}^2,{\tilde
X}^4]= a{\tilde X}^4$} &\\

\vspace{1mm}

&{\footnotesize$(II\oplus R).iii $}&{\footnotesize$[{\tilde
X}^2,{\tilde X}^3]={\tilde X}^4,$} &\\

\vspace{1mm}

&{\footnotesize$(II\oplus R).iv $}&{\footnotesize$[{\tilde
X}^1,{\tilde X}^3]={\tilde X}^4,$} &\\

\vspace{1mm}

&{\footnotesize$(II\oplus R).v $}&{\footnotesize$[{\tilde
X}^1,{\tilde X}^2]={\tilde X}^4,\;\;\;[{\tilde X}^2,{\tilde
X}^3]={\tilde X}^4,$} &\\

\vspace{1mm}

&{\footnotesize$(II\oplus R).ix $}&{\footnotesize$[{\tilde
X}^1,{\tilde X}^2]={\tilde X}^4,\;\;\;[{\tilde X}^1,{\tilde
X}^3]={\tilde X}^4,\;\;\;[{\tilde X}^2,{\tilde
X}^3]={\tilde X}^4$} &\\

\vspace{1mm}

&{\footnotesize$(II\oplus R).viii $}&{\footnotesize$[{\tilde
X}^1,{\tilde X}^2]={\tilde X}^4,\;\;\;[{\tilde X}^1,{\tilde
X}^3]={\tilde X}^4,$} &\\

\vspace{1mm}

%%%A4,5,a,-a%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

{\footnotesize $A^{a,-a}_{4,5} $}&{\footnotesize $4A_1$}&
\\

\vspace{1mm}

&{\footnotesize$A^{a,-a}_{4,5}.i $}&{\footnotesize$[{\tilde
X}^1,{\tilde X}^2]=-a{\tilde X}^2,\;\;\;[{\tilde X}^1,{\tilde
X}^3]={\tilde X}^3,\;\;\;[{\tilde X}^1,{\tilde
X}^4]= {\tilde X}^4$} &\\

\vspace{1mm}

&{\footnotesize$(II\oplus R).iv $}&{\footnotesize$[{\tilde
X}^1,{\tilde X}^3]={\tilde X}^4,$} &\\

\vspace{1mm}

&{\footnotesize$(II\oplus R).viii $}&{\footnotesize$[{\tilde
X}^1,{\tilde X}^2]={\tilde X}^4,\;\;\;[{\tilde X}^1,{\tilde
X}^3]={\tilde X}^4,$} &\\

&{\footnotesize$(II\oplus R).iii $}&{\footnotesize$[{\tilde X}^2,{\tilde
X}^3]={\tilde X}^4,$} &\\

\vspace{1mm}

&{\footnotesize$(II\oplus R).v $}&{\footnotesize$[{\tilde
X}^1,{\tilde X}^2]={\tilde X}^4,\;\;\;[{\tilde X}^2,{\tilde
X}^3]={\tilde X}^4,$} &\\

%%%A4,6,a,0%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

{\footnotesize $A^{a,0}_{4,6} $}&{\footnotesize $4A_1 $}&
\\

\vspace{1mm}

&{\footnotesize$A^{a,0}_{4,6}.i $}&{\footnotesize$[{\tilde
X}^1,{\tilde X}^2]={\tilde X}^3,\;\;\;[{\tilde X}^1,{\tilde
X}^3]=-{\tilde X}^2,\;\;\;[{\tilde X}^1,{\tilde
X}^4]= -a{\tilde X}^4$} &\\

\vspace{1mm}

&{\footnotesize$(II\oplus R).iii $}&{\footnotesize$[{\tilde X}^2,{\tilde
X}^3]={\tilde X}^4,$} &\\

\vspace{1mm}

&{\footnotesize$(II\oplus R).ii $}&{\footnotesize$[{\tilde X}^1,{\tilde
X}^2]={\tilde X}^4,$} &\\

\vspace{1mm}

%%%A4,6,7%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

{\footnotesize $A_{4,7} $}&{\footnotesize $4A_1 $}&
\\

\vspace{1mm}

&{\footnotesize$A_{4,7}.i $}&{\footnotesize$[{\tilde
X}^1,{\tilde X}^2]=\frac{1}{2}({\tilde X}^2-{\tilde X}^3),\;\;\;[{\tilde X}^1,{\tilde
X}^3]=\frac{1}{2}{\tilde X}^3,\;\;\;[{\tilde X}^1,{\tilde
X}^4]= {\tilde X}^4,\;\;\;[{\tilde X}^2,{\tilde
X}^3]=2 {\tilde X}^4$} &\\

\vspace{1mm}

&{\footnotesize$A^{-\frac{1}{2}}_{4,9}.i $}&{\footnotesize$[{\tilde
X}^1,{\tilde X}^2]=2{\tilde X}^1,\;\;\;[{\tilde X}^1,{\tilde
X}^4]={\tilde X}^3,\;\;\;[{\tilde X}^2,{\tilde
X}^3]=- {\tilde X}^3,\;\;\;[{\tilde X}^2,{\tilde
X}^4]={\tilde X}^4$} &\\

\vspace{1mm}

&{\footnotesize$(II\oplus R).iv $}&{\footnotesize$[{\tilde X}^1,{\tilde
X}^3]={\tilde X}^4,$} &\\

\vspace{1mm}

&{\footnotesize$(II\oplus R).ii $}&{\footnotesize$[{\tilde X}^1,{\tilde
X}^2]={\tilde X}^4,$} &\\

\vspace{1mm}
%%%A4,9.0%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

{\footnotesize $A^0_{4,9} $}&{\footnotesize $4A_1 $}&
\\

\vspace{1mm}

&{\footnotesize$A^0_{4,9}.iv $}&{\footnotesize$[{\tilde
X}^1,{\tilde X}^2]={\tilde X}^4,\;\;\;[{\tilde X}^1,{\tilde
X}^3]={\tilde X}^3,\;\;\;[{\tilde X}^1,{\tilde
X}^4]= {\tilde X}^4,\;\;\;[{\tilde X}^2,{\tilde
X}^3]={\tilde X}^4$} &\\

\vspace{1mm}

&{\footnotesize$A^0_{4,9}.v $}&{\footnotesize$[{\tilde
X}^1,{\tilde X}^3]=q_1{\tilde X}^1+{\tilde X}^2,\;\;\;[{\tilde X}^1,{\tilde
X}^4]=q_2{\tilde X}^2,\;\;\;[{\tilde X}^2,{\tilde
X}^3]=q_1 {\tilde X}^2,$} &{\footnotesize $q_1,q_2\in
{\Re-\{0\}}$}\\

\vspace{1mm}

&{\footnotesize$(II\oplus R).x $}&{\footnotesize$[{\tilde X}^1,{\tilde
X}^3]={\tilde X}^2+{\tilde X}^4,$} &\\

\vspace{1mm}

&{\footnotesize$(II\oplus R).viii $}&{\footnotesize$[{\tilde X}^1,{\tilde
X}^2]={\tilde X}^4,\;\;\;[{\tilde X}^1,{\tilde
X}^3]= {\tilde X}^4,$} &\\

\vspace{1mm}

&{\footnotesize$(II\oplus R).iv $}&{\footnotesize$[{\tilde X}^1,{\tilde
X}^3]={\tilde X}^4,$} &\\

\vspace{1mm}

&{\footnotesize$(II\oplus R).ii$}&{\footnotesize$[{\tilde X}^1,{\tilde
X}^2]={\tilde X}^4,$} &\\

\vspace{1mm}

&{\footnotesize$(II\oplus R).xi $}&{\footnotesize$[{\tilde X}^1,{\tilde
X}^2]=-{\tilde X}^2-{\tilde X}^4,\;\;\;[{\tilde X}^1,{\tilde
X}^4]={\tilde X}^2+ {\tilde X}^4,$} &\\

\vspace{1mm}

&{\footnotesize$(VI_0\oplus R).iv $}&{\footnotesize$[{\tilde X}^1,{\tilde
X}^2]=-{\tilde X}^4,\;\;\;[{\tilde X}^1,{\tilde
X}^4]=- {\tilde X}^2,$} &\\

\vspace{1mm}

&{\footnotesize$(VI_0\oplus R).v $}&{\footnotesize$[{\tilde X}^1,{\tilde
X}^2]={\tilde X}^2,\;\;\;[{\tilde X}^1,{\tilde
X}^4]=- {\tilde X}^4,$} &\\

\vspace{1mm}

&{\footnotesize$(VII_0\oplus R).ii $}&{\footnotesize$[{\tilde X}^1,{\tilde
X}^2]=-{\tilde X}^4,\;\;\;[{\tilde X}^1,{\tilde
X}^4]={\tilde X}^2,$} &\\

\vspace{1mm}

{\footnotesize $A^{-\frac{1}{2}}_{4,9} $}&{\footnotesize $4A_1 $}&\\

\vspace{1mm}

&{\footnotesize$A^{-\frac{1}{2}}_{4,9}.ii $}&{\footnotesize$[{\tilde
X}^1,{\tilde X}^2]=-2{\tilde X}^2,\;\;\;[{\tilde X}^1,{\tilde
X}^3]=4{\tilde X}^3+{\tilde X}^4,\;\;\;[{\tilde X}^1,{\tilde
X}^4]= 2{\tilde X}^4,\;\;\;[{\tilde X}^2,{\tilde
X}^3]= {\tilde X}^4$} &\\

\hline\hline
\end{tabular}
\newpage
{\small {\bf Table 2}}: {\small
 (Continued.)}\\
    \begin{tabular}{l l l l  p{0.15mm} }
    \hline\hline
{\footnotesize ${\bf g}$ }& {\footnotesize $\tilde{\bf g}$}
&{\footnotesize Non-zero commutation relations of
$\tilde{\bf g}$}& {\footnotesize Comments} \\ \hline

\vspace{1mm}

&{\footnotesize$A^{-\frac{1}{2}}_{4,9}.iii $}&{\footnotesize$[{\tilde
X}^1,{\tilde X}^2]=-2{\tilde X}^2,\;\;\;[{\tilde X}^1,{\tilde
X}^3]=4{\tilde X}^3,\;\;\;[{\tilde X}^1,{\tilde
X}^4]= 2{\tilde X}^4,\;\;\;[{\tilde X}^2,{\tilde
X}^3]= {\tilde X}^4$} &\\

\vspace{1mm}

&{\footnotesize$A^{-\frac{1}{2}}_{4,9}.iv $}&{\footnotesize$[{\tilde
X}^1,{\tilde X}^2]=\frac{1}{2}{\tilde X}^2,\;\;\;[{\tilde X}^1,{\tilde
X}^4]={\tilde X}^3,\;\;\;[{\tilde X}^2,{\tilde
X}^3]= \frac{1}{2}{\tilde X}^3,\;\;\;[{\tilde X}^2,{\tilde
X}^4]= {\tilde X}^4$} &\\

\vspace{1mm}

&{\footnotesize$A^{1}_{4,9}.ii $}&{\footnotesize$[{\tilde
X}^1,{\tilde X}^3]=-{\tilde X}^1,\;\;\;[{\tilde X}^1,{\tilde
X}^4]=2{\tilde X}^2,\;\;\;[{\tilde X}^2,{\tilde
X}^3]= -2{\tilde X}^2,\;\;\;[{\tilde X}^3,{\tilde
X}^4]= {\tilde X}^4$} &\\

\vspace{1mm}

&{\footnotesize$(II\oplus R).iv$}&{\footnotesize$[{\tilde X}^1,{\tilde
X}^3]={\tilde X}^4,$} &\\

\vspace{1mm}

&{\footnotesize$(II\oplus R).ii $}&{\footnotesize$[{\tilde X}^1,{\tilde
X}^2]={\tilde X}^4,$} &\\

\vspace{1mm}

%%%%%A4,9.-1/2%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

{\footnotesize $A^{1}_{4,9} $}&{\footnotesize $4A_1 $}&
\\

\vspace{1mm}

&{\footnotesize$A^{1}_{4,9}.i $}&{\footnotesize$[{\tilde
X}^1,{\tilde X}^2]=-\frac{1}{4}{\tilde X}^2,\;\;\;[{\tilde X}^1,{\tilde
X}^3]=-\frac{1}{4}{\tilde X}^3,\;\;\;[{\tilde X}^1,{\tilde
X}^4]= -\frac{1}{2}{\tilde X}^4,\;\;\;[{\tilde X}^2,{\tilde
X}^3]= -{\tilde X}^4$} &\\

\vspace{1mm}

&{\footnotesize$(II\oplus R).ii$}&{\footnotesize$[{\tilde X}^1,{\tilde
X}^2]={\tilde X}^4,$} &\\

\vspace{1mm}

%%%%%A4,9.b%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

{\footnotesize $A^{b}_{4,9} $}&{\footnotesize $4A_1 $}&
\\

\vspace{1mm}

&{\footnotesize$A^{b}_{4,9}.i $}&{\footnotesize$[{\tilde
X}^1,{\tilde X}^2]=b{\tilde X}^2,\;\;\;[{\tilde X}^1,{\tilde
X}^3]={\tilde X}^3,\;\;\;[{\tilde X}^1,{\tilde
X}^4]= (1+b){\tilde X}^4,\;\;\;[{\tilde X}^2,{\tilde
X}^3]= (1+b)^2{\tilde X}^4$} &\\

\vspace{1mm}

&{\footnotesize$(II\oplus R).iv$}&{\footnotesize$[{\tilde X}^1,{\tilde
X}^3]={\tilde X}^4,$} &\\

\vspace{1mm}

%%%%%A4,11.b%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

{\footnotesize $A^{b}_{4,11} $}&{\footnotesize $4A_1 $}&
\\

\vspace{1mm}

&{\footnotesize$A^{b}_{4,11}.i $}&{\footnotesize$[{\tilde
X}^1,{\tilde X}^2]=\frac{1}{2}{\tilde X}^2-\frac{1}{2b}{\tilde X}^3,
[{\tilde X}^1,{\tilde X}^3]=\frac{1}{2b}{\tilde
X}^2+\frac{1}{2}{\tilde X}^3, [{\tilde X}^1,{\tilde X}^4]= {\tilde
X}^4, [{\tilde X}^2,{\tilde
X}^3]= 2b{\tilde X}^4$} &\\

\vspace{1mm}

&{\footnotesize$(II\oplus R).ii$}&{\footnotesize$[{\tilde X}^1,{\tilde
X}^2]={\tilde X}^4,$} &\\

\vspace*{1mm}
%%%%%A4,12%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

{\footnotesize $A_{4,12} $}&{\footnotesize $4A_1 $}&
\\

\vspace{1mm}

&{\footnotesize$A_{4,12}.i $}&{\footnotesize$[{\tilde X}^1,{\tilde
X}^3]=-q_1{\tilde X}^1,\; [{\tilde X}^1,{\tilde X}^4]=q_2{\tilde
X}^1+q_1{\tilde X}^2,\; [{\tilde X}^2,{\tilde X}^3]= -q_1{\tilde
X}^2,$} &{\footnotesize $q_1,q_2\in
{\Re-\{0\}}$}\\
&&{\footnotesize$[{\tilde X}^2,{\tilde
X}^4]=- q_1{\tilde X}^1+q_2{\tilde X}^2$} &\\
\vspace{1mm}

&{\footnotesize$A_{4,12}.ii $}&{\footnotesize$[{\tilde X}^1,{\tilde
X}^2]=q{\tilde X}^3, [{\tilde X}^1,{\tilde X}^3]=-{\tilde X}^4,
[{\tilde X}^1,{\tilde X}^4]={\tilde X}^3, [{\tilde X}^2,{\tilde
X}^3]= -{\tilde X}^3, [{\tilde X}^2,{\tilde X}^4]=- {\tilde X}^4$}
&{\footnotesize $q\in
{\Re-\{0\}}$}\\

&{\footnotesize$A_{4,12}.iii $}&{\footnotesize$[{\tilde
X}^1,{\tilde X}^3]=-q{\tilde X}^1,\;\;[{\tilde
X}^1,{\tilde X}^4]=q{\tilde X}^2,\;\;[{\tilde X}^2,{\tilde
X}^3]=-q{\tilde X}^2,\;\;[{\tilde X}^2,{\tilde
X}^4]= -q{\tilde X}^1$} &{\footnotesize $q\in
{\Re-\{0\}}$}\\

\vspace{1mm}

&{\footnotesize$(II\oplus R).xii$}&{\footnotesize$[{\tilde X}^1,{\tilde
X}^2]={\tilde X}^3,$} &\\

\vspace{1mm}

&{\footnotesize$(VII_0\oplus R).iii $}&{\footnotesize$[{\tilde X}^1,{\tilde
X}^2]=-q({\tilde X}^1+{\tilde X}^3),\;[{\tilde X}^1,{\tilde
X}^3]=q({\tilde X}^2-{\tilde X}^4),\;[{\tilde X}^2,{\tilde
X}^3]=-q({\tilde X}^1+{\tilde X}^3)$} &{\footnotesize $q\in
{\Re-\{0\}}$}\\

\vspace*{1mm}
%%%%%A2+A2%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

{\footnotesize $A_2\oplus A_2 $}&{\footnotesize $4A_1 $}&
\\

\vspace{1mm}

&{\footnotesize $(A_2\oplus A_2) .iv$}&{\footnotesize$[{\tilde
X}^1,{\tilde X}^2]=q_1{\tilde X}^2,\;\;\;[{\tilde X}^1,{\tilde
X}^4]=q_2{\tilde X}^4,\;\;\;[{\tilde X}^2,{\tilde
X}^3]= q_2{\tilde X}^2,$} &{\footnotesize $q_1,q_2\in
{\Re-\{0\}}$}\\

\vspace{1mm}

&{\footnotesize $(A_2\oplus A_2) .v$}&{\footnotesize$[{\tilde
X}^1,{\tilde X}^4]=q{\tilde X}^4,\;\;\;[{\tilde X}^2,{\tilde
X}^3]=q{\tilde X}^2,$} &{\footnotesize $q\in
{\Re-\{0\}}$}\\

\vspace{1mm}

&{\footnotesize $(A_2\oplus A_2 ).vi$}&{\footnotesize$[{\tilde
X}^1,{\tilde X}^2]=q{\tilde X}^2,\;\;\;[{\tilde X}^3,{\tilde
X}^4]={\tilde X}^3,$} &{\footnotesize $q\in
{\Re-\{0\}}$}\\

\vspace{1mm}

&{\footnotesize $(A_2\oplus A_2) .vii$}&{\footnotesize$[{\tilde
X}^1,{\tilde X}^4]=q_1{\tilde X}^4,\;\;\;[{\tilde X}^2,{\tilde
X}^3]=q_1{\tilde X}^2,\;\;\;[{\tilde X}^3,{\tilde
X}^4]= q_2{\tilde X}^4,$} &{\footnotesize $q_1,q_2\in
{\Re-\{0\}}$}\\

\vspace{1mm}

&{\footnotesize$(II\oplus R).xiii$}&{\footnotesize$[{\tilde X}^2,{\tilde
X}^4]={\tilde X}^1+{\tilde X}^3,$} &\\

\vspace{1mm}

&{\footnotesize$(III\oplus R).i$}&{\footnotesize$[{\tilde X}^1,{\tilde
X}^2]={\tilde X}^1,$} &\\

\vspace{1mm}

&{\footnotesize$(III\oplus R).iii$}&{\footnotesize$[{\tilde X}^3,{\tilde
X}^4]={\tilde X}^3,$} &\\

\vspace{1mm}

&{\footnotesize$(III\oplus R).iv$}&{\footnotesize$[{\tilde X}^1,{\tilde
X}^2]={\tilde X}^1+q{\tilde X}^2,$} &{\footnotesize $q\in
{\Re-\{0\}}$}\\

\vspace{1mm}

&{\footnotesize$(III\oplus R).v$}&{\footnotesize$[{\tilde X}^3,{\tilde
X}^4]={\tilde X}^3+q{\tilde X}^4,$} &{\footnotesize $q\in
{\Re-\{0\}}$}\\

\vspace{1mm}

&{\footnotesize$(VI_0\oplus R).vi$}&{\footnotesize$[{\tilde X}^1,{\tilde
X}^2]=-q {\tilde X}^2,\;\;\;[{\tilde X}^1,{\tilde
X}^4]=q {\tilde X}^4,\;\;\;[{\tilde X}^2,{\tilde
X}^3]=q{\tilde X}^2,\;\;\;[{\tilde X}^3,{\tilde
X}^4]=q{\tilde X}^4,$} &{\footnotesize $q\in
{\Re-\{0\}}$}\\

\vspace{1mm}

&{\footnotesize$(VI_0\oplus R).vii$}&{\footnotesize$[{\tilde X}^1,{\tilde
X}^4]=-{\tilde X}^3,\;\;\;[{\tilde X}^2,{\tilde
X}^4]={\tilde X}^1+{\tilde X}^2+{\tilde X}^3,\;\;\;[{\tilde X}^3,{\tilde
X}^4]=-{\tilde X}^3,$} &\\

\vspace{1mm}

&{\footnotesize$(VI_0\oplus R).viii$}&{\footnotesize$[{\tilde X}^1,{\tilde
X}^4]=-{\tilde X}^3,\;\;\;[{\tilde X}^2,{\tilde
X}^4]={\tilde X}^2,\;\;\;[{\tilde X}^3,{\tilde
X}^4]=-{\tilde X}^3,$} &\\

\vspace{1mm}

%%%%%VI+R%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

{\footnotesize $VI_0\oplus R $}&{\footnotesize $4A_1 $}&
\\

\vspace{1mm}

&{\footnotesize $(VI_0\oplus R).ix$}&{\footnotesize$[{\tilde
X}^1,{\tilde X}^4]={\tilde X}^2,\;\;\;[{\tilde X}^2,{\tilde
X}^4]={\tilde X}^1,$} &\\

\vspace{1mm}

&{\footnotesize $(II\oplus R).xiv$}&{\footnotesize$[{\tilde
X}^1,{\tilde X}^4]={\tilde X}^3,$} &\\

\vspace{1mm}

&{\footnotesize $(II\oplus R).xii$}&{\footnotesize$[{\tilde
X}^1,{\tilde X}^2]={\tilde X}^3,$} &\\

\vspace{1mm}

&{\footnotesize $(II\oplus R).i$}&{\footnotesize$[{\tilde
X}^1,{\tilde X}^2]={\tilde X}^3+{\tilde X}^4,$} &\\

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\vspace{1mm}

&{\footnotesize $(III\oplus R).vi$}&{\footnotesize$[{\tilde
X}^1,{\tilde X}^4]={\tilde X}^1+{\tilde X}^2+{\tilde X}^3,\;\;\;[{\tilde X}^2,{\tilde
X}^4]={\tilde X}^1+{\tilde X}^2+{\tilde X}^3,$} &\\

\vspace{1mm}

&{\footnotesize $(III\oplus R).vii$}&{\footnotesize$[{\tilde
X}^1,{\tilde X}^4]={\tilde X}^1-{\tilde X}^2+{\tilde X}^3,\;\;\;[{\tilde X}^2,{\tilde
X}^4]=-{\tilde X}^1+{\tilde X}^2-{\tilde X}^3,$} &\\

\hline\hline
\end{tabular}
\newpage
%%%VII0+R%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

{\small {\bf Table 2}}: {\small
 (Continued.)}\\
    \begin{tabular}{l l l l  p{0.15mm} }
    \hline\hline
{\footnotesize ${\bf g}$ }& {\footnotesize $\tilde{\bf g}$}
&{\footnotesize Non-zero commutation relations of
$\tilde{\bf g}$}& {\footnotesize Comments} \\ \hline

{\footnotesize $VII_0\oplus R $}&{\footnotesize $4R $}&\\

\vspace{1mm}

&{\footnotesize $(VII_0\oplus R).iv$}&{\footnotesize$[{\tilde
X}^1,{\tilde X}^4]={\tilde X}^2,\;\;\;[{\tilde X}^2,{\tilde
X}^4]=-{\tilde X}^1,$} &\\

\vspace{1mm}

&{\footnotesize $(II\oplus R).xiv$}&{\footnotesize$[{\tilde
X}^1,{\tilde X}^4]={\tilde X}^3,$} &\\

\vspace{1mm}

&{\footnotesize $(II\oplus R).xii$}&{\footnotesize$[{\tilde
X}^1,{\tilde X}^2]={\tilde X}^3,$} &\\

\vspace{1mm}

&{\footnotesize $(II\oplus R).i$}&{\footnotesize$[{\tilde
X}^1,{\tilde X}^2]={\tilde X}^3+{\tilde X}^4,$} &\\

\vspace{1mm}

%%%%%III+R%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

{\footnotesize $III\oplus R $}&{\footnotesize $4A_1 $}&
\\

\vspace{1mm}

&{\footnotesize $(III\oplus R).xiii$}&{\footnotesize$[{\tilde
X}^1,{\tilde X}^2]={\tilde X}^1,\;\;\;[{\tilde X}^1,{\tilde
X}^3]={\tilde X}^1,\;\;\;[{\tilde X}^2,{\tilde
X}^3]={\tilde X}^1,$} &\\

\vspace{1mm}

&{\footnotesize $(III\oplus R).vix$}&{\footnotesize$[{\tilde
X}^2,{\tilde X}^4]={\tilde X}^4,\;\;\;[{\tilde X}^3,{\tilde
X}^4]=-{\tilde X}^4,$} &\\

\vspace{1mm}

&{\footnotesize $(II\oplus R).xv$}&{\footnotesize$[{\tilde
X}^2,{\tilde X}^3]={\tilde X}^4,\;\;\;[{\tilde X}^3,{\tilde
X}^4]={\tilde X}^1,$} &\\

\vspace{1mm}
%%%%%II+R%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

{\footnotesize $II\oplus R $}&{\footnotesize $4A_1 $}&
\\

\vspace{1mm}

&{\footnotesize $(II\oplus R).xiv$}&{\footnotesize$[{\tilde
X}^1,{\tilde X}^4]={\tilde X}^3,$} &\\

\vspace{1mm}

&{\footnotesize $(II\oplus R).xvi$}&{\footnotesize$[{\tilde
X}^1,{\tilde X}^2]={\tilde X}^3,\;\;\;[{\tilde X}^1,{\tilde
X}^4]={\tilde X}^3,$} &\\

\vspace{1mm}

&{\footnotesize $(II\oplus R).xvii$}&{\footnotesize$[{\tilde
X}^1,{\tilde X}^2]=-{\tilde X}^3,\;\;\;[{\tilde X}^1,{\tilde
X}^4]=-{\tilde X}^3,\;\;\;[{\tilde X}^2,{\tilde
X}^4]={\tilde X}^3,$} &\\

\vspace{1mm}

&{\footnotesize $(II\oplus R).xviii$}&{\footnotesize$[{\tilde
X}^1,{\tilde X}^2]=-{\tilde X}^3,$} &\\

\vspace{1mm}

&{\footnotesize $(II\oplus R).ii$}&{\footnotesize$[{\tilde
X}^1,{\tilde X}^2]={\tilde X}^4,$} &\\

\smallskip \\
\hline\hline
\end{tabular}
\begin{tabular}{l l l  l l  p{1mm} }
    \hline\hline
\smallskip
{\footnotesize $({\bf g}, \tilde{\bf g})$ }&{\footnotesize  $r$}
&{\footnotesize $[[r , r]]$}&{\footnotesize ${\tilde
r}$}&{\footnotesize $[[\tilde r , \tilde r]]$}\\
\hline
\smallskip

\vspace{2mm}

{\footnotesize $(A_{4,1},A_{4,1}.iii)$}&
{\footnotesize  $a X_1 \otimes X_1+c( X_1 \wedge X_3-X_2 \otimes X_2)+$} &{\footnotesize $0$} &{\footnotesize $ d({\tilde X}^2 \otimes {\tilde
X}^4 +{\tilde X}^4 \otimes {\tilde
X}^2-{\tilde X}^3 \otimes {\tilde
X}^3)$} &{\footnotesize $0$} \\
\vspace{2mm}
&{\footnotesize  $b  X_1 \wedge X_2+X_1 \wedge X_4-X_2 \wedge X_3$} & &{\footnotesize $+{\tilde X}^2 \wedge {\tilde
X}^3+e {\tilde X}^3 \wedge {\tilde X}^4+{\tilde
X}^4 \wedge {\tilde X}^1$} & \\
\vspace{2mm}
&{\footnotesize  } & &{\footnotesize $+f {\tilde X}^4 \otimes {\tilde X}^4$} & \\

{\footnotesize $(A^{-1}_{4,2},A^{-1}_{4,2}.i)$}&
{\footnotesize  $a X_1 \otimes X_2+X_1 \wedge X_3+b X_2 \otimes X_1-$} &{\footnotesize $0$} &{\footnotesize $-{\tilde X}^1 \wedge {\tilde X}^3+{\tilde X}^2 \wedge {\tilde X}^4 +c {\tilde X}^3 \otimes {\tilde X}^4$} &{\footnotesize $0$} \\
\vspace{2mm}
&{\footnotesize $X_2 \wedge X_4$ } & &{\footnotesize $+d{\tilde X}^4 \otimes {\tilde X}^3$} & \\

\vspace{2mm}

{\footnotesize $(A_{4,3},A_{4,3}.ii)$}&
{\footnotesize  $ -X_1 \wedge X_4+a  X_2 \otimes X_2+b X_2 \wedge X_3$} &{\footnotesize $0$} &{\footnotesize ${\tilde X}^1 \wedge {\tilde X}^4+c{\tilde X}^2 \wedge {\tilde X}^3 +d{\tilde X}^3 \otimes {\tilde X}^3$} &{\footnotesize $0$} \\

\vspace{2mm}

{\footnotesize $(A^{-1,-1}_{4,5},A^{-1,-1}_{4,5}.i)$}&
{\footnotesize  $a X_1 \otimes X_2+b  X_1 \otimes X_3+c X_2 \otimes X_1+$} &{\footnotesize $0$} &{\footnotesize $e{\tilde X}^1 \otimes {\tilde X}^3-{\tilde X}^2 \wedge {\tilde X}^4 +f{\tilde X}^3 \otimes {\tilde X}^1+$} &{\footnotesize $0$} \\
\vspace{2mm}
&{\footnotesize $X_2 \wedge X_4+d  X_3 \otimes X_1$ } & &{\footnotesize $k{\tilde X}^3 \otimes {\tilde X}^4+h{\tilde X}^4 \otimes {\tilde X}^3$} & \\

\vspace{2mm}

{\footnotesize $(A^{-1,b}_{4,5},A^{-1,b}_{4,5}.i)$}&
{\footnotesize  $a X_1 \otimes X_2+b X_2 \otimes X_1- X_3 \wedge X_4$} &{\footnotesize $0$} &{\footnotesize $c{\tilde X}^1 \otimes {\tilde X}^2+d {\tilde X}^2 \otimes {\tilde X}^1+{\tilde X}^3 \wedge {\tilde X}^4 $} &{\footnotesize $0$} \\

\vspace{2mm}

{\footnotesize $(A^{a,-1}_{4,5},A^{a,-1}_{4,5}.i)$}&
{\footnotesize  $c X_1 \otimes X_3- X_2 \wedge X_4+d X_3 \otimes X_1$} &{\footnotesize $0$} &{\footnotesize $e{\tilde X}^1 \otimes {\tilde X}^3+{\tilde X}^2 \wedge {\tilde X}^4+f {\tilde X}^3 \otimes {\tilde X}^1 $} &{\footnotesize $0$} \\

\vspace{2mm}

{\footnotesize $(A^{a,-a}_{4,5},A^{a,-a}_{4,5}.i)$}&
{\footnotesize  $- X_1 \wedge X_4+c X_2 \otimes X_3+d X_3 \otimes X_2$} &{\footnotesize $0$} &{\footnotesize ${\tilde X}^1 \wedge {\tilde X}^4+e {\tilde X}^2 \otimes {\tilde X}^3 +f  {\tilde X}^3 \otimes {\tilde X}^2 $} &{\footnotesize $0$} \\

\vspace{2mm}

{\footnotesize $(A^{a,0}_{4,6},A^{a,0}_{4,6}.i)$}&
{\footnotesize  $ X_1 \wedge X_4+c( X_2 \otimes X_2+X_3 \otimes X_3)+$} &{\footnotesize $0$} &{\footnotesize $-{\tilde
X}^1 \wedge {\tilde X}^4+ d({\tilde X}^2 \otimes {\tilde
X}^2 +{\tilde X}^3 \otimes {\tilde
X}^3)-$} &{\footnotesize $0$}\\
\vspace{2mm}
&{\footnotesize  $e X_2 \wedge X_3$} & &{\footnotesize $f {\tilde X}^2 \wedge {\tilde
X}^3$} & \\

\vspace{2mm}

{\footnotesize $(A_{4,7},A_{4,7}.i)$}&
{\footnotesize  $-\frac{1}{2} X_1 \wedge X_4- X_2 \wedge X_3$} &{\footnotesize $0$} &{\footnotesize $2{\tilde X}^1 \wedge {\tilde X}^4+{\tilde X}^2 \wedge {\tilde X}^3 $} &{\footnotesize $0$} \\

\vspace{2mm}

{\footnotesize $(A^{0}_{4,9},A^{0}_{4,9}.iv)$}&
{\footnotesize  $-\frac{1}{2} X_1 \wedge X_2-  X_1 \wedge X_4-X_2 \wedge X_3$} &{\footnotesize $0$} &{\footnotesize ${\tilde X}^1 \wedge {\tilde X}^4+{\tilde X}^2 \wedge {\tilde X}^3 +\frac{1}{2}{\tilde X}^3 \wedge {\tilde X}^4$} &{\footnotesize $0$} \\

\vspace{2mm}

{\footnotesize $(A^{0}_{4,9},VI_0\oplus R.v)$}&
{\footnotesize  $ X_1 \wedge X_4 $} &{\footnotesize $0$} &{\footnotesize $-{\tilde X}^1 \wedge {\tilde X}^4+{\tilde X}^2 \wedge {\tilde X}^3 +c{\tilde X}^2 \otimes {\tilde X}^4+$} &{\footnotesize ${{{\tilde X}^2 \wedge {\tilde X}^3\wedge {\tilde X}^4}}$} \\
\vspace{2mm}
& & &{\footnotesize $d{\tilde X}^4 \otimes {\tilde X}^2+e{\tilde X}^3 \otimes {\tilde X}^3$} & \\

\vspace{2mm}

{\footnotesize $(A^{-\frac{1}{2}}_{4,9},A^{-\frac{1}{2}}_{4,9}.iii)$}&
{\footnotesize  $a X_1 \wedge X_3 -4 X_1 \wedge X_4-2 X_2 \wedge X_3$} &{\footnotesize $0$} &{\footnotesize $\frac{1}{4}{\tilde X}^1 \wedge {\tilde X}^4+\frac{1}{2}{\tilde X}^2 \wedge {\tilde X}^3 +c{\tilde X}^2 \wedge {\tilde X}^4$} &{\footnotesize $0$} \\

\vspace{2mm}

{\footnotesize $(A^{-\frac{1}{2}}_{4,9},A^{-\frac{1}{2}}_{4,9}.iv)$}&
{\footnotesize  $a X_1 \wedge X_3 - X_2 \wedge X_4$} &{\footnotesize $0$} &{\footnotesize $b{\tilde X}^1 \wedge {\tilde X}^3+{\tilde X}^2 \wedge {\tilde X}^4$} &{\footnotesize $0$} \\

\hline\hline
\end{tabular}
{ {\bf Table 3}}: ~{\small (Continued.)}\smallskip\\
\smallskip
\begin{tabular}{l l l  l l  p{1mm} }
    \hline\hline
\smallskip
{\footnotesize $({\bf g}, \tilde{\bf g})$ }&{\footnotesize  $r$}
&{\footnotesize $[[r , r]]$}&{\footnotesize ${\tilde
r}$}&{\footnotesize $[[\tilde r , \tilde r]]$}\\
\hline
\smallskip

{\footnotesize $(A^{-\frac{1}{2}}_{4,9},A^{1}_{4,9}.ii)$}&
{\footnotesize  $a X_1 \wedge X_3 +2 X_3 \wedge X_4$} &{\footnotesize $0$} &{\footnotesize $-\frac{1}{2}{\tilde X}^3 \wedge {\tilde X}^4$} &{\footnotesize $0$} \\

\vspace{2mm}

{\footnotesize $(A^{1}_{4,9},A^{1}_{4,9}.i)$}&
{\footnotesize  $\frac{1}{4}  X_1 \wedge X_4 +\frac{1}{2} X_2 \wedge X_3$} &{\footnotesize $0$} &{\footnotesize $-4{\tilde X}^1 \wedge {\tilde X}^4-2 {\tilde X}^2 \wedge {\tilde X}^3$} &{\footnotesize $0$} \\

\vspace{2mm}

{\footnotesize $(A^{b}_{4,9},A^{b}_{4,9}.i)$}&
{\footnotesize  $- X_1 \wedge X_4 -(1+b)X_2 \wedge X_3$} &{\footnotesize $0$} &{\footnotesize ${\tilde X}^1 \wedge {\tilde X}^4+\frac{1}{1+b} {\tilde X}^2 \wedge {\tilde X}^3$} &{\footnotesize $0$} \\

\vspace{2mm}

{\footnotesize $(A^{b}_{4,11},A^{b}_{4,11}.i)$}&
{\footnotesize  $-\frac{1}{2b} X_1 \wedge X_4 -X_2 \wedge X_3$} &{\footnotesize $0$} &{\footnotesize $2b{\tilde X}^1 \wedge {\tilde X}^4+ {\tilde X}^2 \wedge {\tilde X}^3$} &{\footnotesize $0$} \\

\vspace{2mm}

{\footnotesize $(A_{4,12},A_{4,12}.ii)$}&
{\footnotesize  $-\frac{q}{2} X_1 \wedge X_2 -X_1 \wedge X_4+X_2 \wedge X_3$} &{\footnotesize $0$} &{\footnotesize ${\tilde X}^1 \wedge {\tilde X}^4- {\tilde X}^2 \wedge {\tilde X}^3-\frac{q}{2}{\tilde X}^3\wedge {\tilde X}^4$} &{\footnotesize $0$} \\

{\footnotesize $(A_2 \oplus A_2,(A_2 \oplus A_2).v)$}&
{\footnotesize  $-q X_1 \wedge X_3$} &{\footnotesize $0$} &{\footnotesize $\frac{1}{q}{\tilde X}^1\wedge {\tilde X}^3$} &{\footnotesize $0$} \\

\vspace{2mm}

{\footnotesize $(VI_0\oplus R,(VI_0\oplus R).ix)$}&
{\footnotesize  $a( X_1 \otimes X_1 -X_2 \otimes X_2)+bX_1 \wedge X_2+$} &{\footnotesize $0$} &{\footnotesize $d({\tilde X}^1 \otimes {\tilde X}^1- {\tilde X}^2 \otimes {\tilde X}^2)+e{\tilde X}^1\wedge {\tilde X}^2+$} &{\footnotesize $0$} \\
\vspace{2mm}
&{\footnotesize  $ X_3 \wedge X_4 +c X_4 \otimes X_4$} & &{\footnotesize $ f {\tilde X}^3 \otimes {\tilde X}^3- {\tilde X}^3 \wedge {\tilde X}^4$} & \\

\vspace{2mm}

{\footnotesize $(VII_0\oplus R,(VII_0\oplus R).iv)$}&
{\footnotesize  $a( X_1 \otimes X_1 +X_2 \otimes X_2)+bX_1 \wedge X_2+$} &{\footnotesize $0$} &{\footnotesize $d({\tilde X}^1 \otimes {\tilde X}^1+ {\tilde X}^2 \otimes {\tilde X}^2)+e{\tilde X}^1\wedge {\tilde X}^2+$} &{\footnotesize $0$} \\
\vspace{2mm}
&{\footnotesize  $ X_3 \wedge X_4 +c X_4 \otimes X_4$} & &{\footnotesize $ f {\tilde X}^3 \otimes {\tilde X}^3- {\tilde X}^3 \wedge {\tilde X}^4$} &\\

\vspace{2mm}

{\footnotesize $(III\oplus R,(III\oplus R).xiii)$}&
{\footnotesize  $ \frac{-1}{2}(X_1 \wedge X_2+X_1 \wedge X_3+X_2 \wedge X_3)+$} &{\footnotesize $0$} &{\footnotesize ${\tilde X}^1 \wedge {\tilde X}^2+ {\tilde X}^1 \wedge {\tilde X}^3+i{\tilde X}^4 \otimes {\tilde X}^4+$} &{\footnotesize $0$} \\
\vspace{2mm}
&{\footnotesize  $b ( X_2 \otimes X_2- X_2 \otimes X_3- X_3 \otimes X_2+$} & &{\footnotesize $ f( {\tilde X}^1 \otimes {\tilde X}^4- {\tilde X}^2 \otimes {\tilde X}^4+  {\tilde X}^3 \otimes {\tilde X}^4)+$} &\\

\vspace{2mm}
&{\footnotesize  $X_3 \otimes X_3)+c(X_2 \otimes X_4-X_3 \otimes X_4)$} & &{\footnotesize $g( {\tilde X}^4 \otimes {\tilde X}^1- {\tilde X}^4 \otimes {\tilde X}^2+{\tilde X}^4 \otimes {\tilde X}^3)$} &\\
\vspace{2mm}
&{\footnotesize  $+d(X_4 \otimes X_2-X_4 \otimes X_3)+e( X_4 \otimes X_4)$} & &{\footnotesize } &\\

\vspace{2mm}

{\footnotesize $(II\oplus R,(II\oplus R).xiv)$}&
{\footnotesize  $ aX_1 \otimes X_1+b X_1 \wedge X_2+c X_1 \wedge X_3+$} &{\footnotesize $0$} &{\footnotesize $f{\tilde X}^1 \wedge {\tilde X}^3+g {\tilde X}^2 \otimes {\tilde X}^2+h{\tilde X}^2 \wedge {\tilde X}^3+$} &{\footnotesize $0$} \\
\vspace{2mm}
&{\footnotesize  $d X_1 \wedge X_4- X_2\wedge X_4+e X_4 \otimes X_4$} & &{\footnotesize $  {\tilde X}^2 \wedge {\tilde X}^4- j{\tilde X}^3 \otimes {\tilde X}^3+ k {\tilde X}^3 \wedge {\tilde X}^4$} &\\

\hline\hline
\end{tabular}
\begin{tabular}{l l l l p{0.5mm} }
  \hline\hline

{\footnotesize $({\bf g}, \tilde{\bf g})$ }& r
& [[r,r]]\\
\hline
\smallskip
\vspace{1mm}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
{\footnotesize $( A_{4,1},4A_1)$}&{\footnotesize $ a X _1 \otimes X_1+ b X_1\wedge X_2+c (X_1 \wedge X_3- X_2 \otimes X_2)$}&{\footnotesize $0$}\\

\vspace{2mm}

{\footnotesize $( A_{4,1},(II\oplus R).i)$}& {\footnotesize
$ a X _1 \otimes X_1+ b X_1\wedge X_2+c X_1 \otimes X_3+X_1\wedge X_4-(1-c) X_2 \otimes X_2 +(2+c) X_3 \otimes X_1$}&
{\footnotesize $0$}\\

\vspace{2mm}

{\footnotesize $( A_{4,1},(II\oplus R).ii)$}& {\footnotesize
$ a X _1 \otimes X_1+ b X_1\wedge X_2+c X_1 \otimes X_3-(1+c) X_2 \otimes X_2 +(2+c) X_3 \otimes X_1$}&
{\footnotesize $0$}\\

\vspace{2mm}

{\footnotesize $( A_{4,1},(II\oplus R).iv)$}& {\footnotesize
$ a X _1 \otimes X_1+ b X_1\wedge X_2+c( X_1 \wedge X_3-X_2 \otimes X_2)- X_2 \wedge X_3  $}&
{\footnotesize $0$}\\

\vspace{2mm}

{\footnotesize $( A^{-1}_{4,2},4A_1)$}& {\footnotesize
$ a X_1 \otimes X_2+b X_2 \otimes X_1$}&
{\footnotesize $0$}\\

\vspace{2mm}

{\footnotesize $( A^{-1}_{4,2},A^{-1,-1}_{4,5}.i)$}& {\footnotesize
$ a X_1 \otimes X_2+b X_2 \otimes X_1 -X_2 \wedge X_4$}&
{\footnotesize $0$}\\

\vspace{2mm}

{\footnotesize $( A^{-1}_{4,2},(II\oplus R).iii)$}& {\footnotesize
$  a X_1 \otimes X_2+b X_2 \otimes X_1 -\frac{1}{2} X_2 \wedge X_3$}&
{\footnotesize $0$}\\

\vspace{2mm}

{\footnotesize $( A^{-1}_{4,2},(II\oplus R).v)$}& {\footnotesize
$  a X_1 \otimes X_2+b X_2 \otimes X_1-X_1\wedge X_3 -\frac{1}{2} X_2 \wedge X_3$}&
{\footnotesize $0$}\\

\vspace{2mm}

{\footnotesize $( A^{-1}_{4,2},(II\oplus R).ii)$}& {\footnotesize
$ a X_1 \otimes X_2+b X_2 \otimes X_1-X_1\wedge X_3 $}&
{\footnotesize $0$}\\

\vspace{2mm}

{\footnotesize $( A_{4,3},4A_1)$}& {\footnotesize
$ a X_2 \otimes X_2+bX_2\wedge X_3 $}&
{\footnotesize $0$}\\

\vspace{2mm}

{\footnotesize $( A_{4,3},(II\oplus R).iv)$}& {\footnotesize
$ X_1\wedge X_2-X_1 \wedge X_3+  aX_2 \otimes X_2+bX_2\wedge X_3 $}&
{\footnotesize $0$}\\

\vspace{2mm}

{\footnotesize $( A_{4,3},(III\oplus R).i)$}& {\footnotesize
$  a X_2 \otimes X_2+bX_2\wedge X_3 -X_2\wedge X_4 $}&
{\footnotesize $0$}\\

\vspace{2mm}
{\footnotesize $( A^{-1,-1}_{4,5},4A_1)$}& {\footnotesize
$  a X_1 \otimes X_2+b X_2 \otimes X_1+c X_1 \otimes X_3+d X_3 \otimes X_1 $}&
{\footnotesize $0$}\\

\vspace{2mm}
{\footnotesize $( A^{-1,-1}_{4,5},(II\oplus R).vii)$}& {\footnotesize
$  a X_1 \otimes X_2+b X_2 \otimes X_1+c X_1 \otimes X_3+d X_3 \otimes X_1 - \frac{1}{2}  X_2\wedge X_3$}&
{\footnotesize $0$}\\

\vspace{2mm}
{\footnotesize $( A^{-1,b}_{4,5},4A_1)$}& {\footnotesize
$ c X_1 \otimes X_2+d X_2 \otimes X_1 $}&
{\footnotesize $0$}\\

\vspace{2mm}

{\footnotesize $( A^{-1,b}_{4,5},(II\oplus R).iv)$}& {\footnotesize
$ c X_1 \otimes X_2+d X_2 \otimes X_1 - \frac{1}{1+b}  X_1\wedge X_3$}&
{\footnotesize $0$}\\

\vspace{2mm}

{\footnotesize $( A^{-1,b}_{4,5},(II\oplus R).iii)$}& {\footnotesize
$  c X_1 \otimes X_2+d X_2 \otimes X_1+ \frac{1}{1-b}  X_2\wedge X_3$}&
{\footnotesize $0$}\\

 \smallskip \\
\hline\hline
\end{tabular}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
{\bf Table 4}:~{\small (Continued.)}\\
 \begin{tabular}{l l l l p{0.5mm} }
  \hline\hline
{\footnotesize $({\bf g}, \tilde{\bf g})$ }& r
& [[r,r]]\\
\hline
\smallskip
\vspace{2mm}

{\footnotesize $( A^{a,-1}_{4,5},4A_1)$}& {\footnotesize
$  c X_1 \otimes X_3+d X_3 \otimes X_1$}&
{\footnotesize $0$}\\

\vspace{2mm}

{\footnotesize $( A^{a,-1}_{4,5},(II\oplus R).iii)$}& {\footnotesize
$  c X_1 \otimes X_3+d X_3 \otimes X_1 + \frac{1}{1-a}  X_2\wedge X_3$}&
{\footnotesize $0$}\\

\vspace{2mm}

{\footnotesize $( A^{a,-1}_{4,5},(II\oplus R).v)$}& {\footnotesize
$  -\frac{1}{1+a} X_1 \wedge X_2+c X_1 \otimes X_3+d X_3 \otimes X_1 - \frac{1}{a-1}  X_2\wedge X_3$}&
{\footnotesize $0$}\\

\vspace{2mm}

{\footnotesize $( A^{a,-a}_{4,5},4A_1)$}& {\footnotesize
$c X_2 \otimes X_3+d X_3 \otimes X_2$}&
{\footnotesize $0$}\\

 \vspace{2mm}

{\footnotesize $( A^{a,-a}_{4,5},(II\oplus R).iv)$}& {\footnotesize
$  -\frac{1}{1-a} X_1 \wedge X_3+c X_2 \otimes X_3+d X_3 \otimes X_2$}&
{\footnotesize $0$}\\

 \vspace{2mm}

{\footnotesize $( A^{a,-a}_{4,5},(II\oplus R).viii)$}& {\footnotesize
$  -\frac{1}{1+a} X_1 \wedge X_2-\frac{1}{1-a} X_1\wedge X_3+c X_2 \otimes X_3+d X_3 \otimes X_2$}&
{\footnotesize $0$}\\

 \vspace{2mm}

{\footnotesize $( A^{a,0}_{4,6},4A_1)$}& {\footnotesize
$  c( X_2 \otimes X_2+ X_3 \otimes X_3)+d X_2 \wedge X_3$}&
{\footnotesize $0$}\\

 \vspace{2mm}

 {\footnotesize $( A^{a,0}_{4,6},(II\oplus R).ii)$}& {\footnotesize
$ \frac{-a}{1+a^2} X_1 \wedge X_2- \frac{1}{1+a^2}X_1\wedge X_3+c ( X_2 \otimes X_2+ X_3 \otimes X_3)+d X_2 \wedge X_3$}&
{\footnotesize $0$}\\

 \vspace{2mm}

 {\footnotesize $( A_{4,7},(A^{-\frac{1}{2}}_{4,9}).i)$}& {\footnotesize
$ - X_2 \wedge X_4$}&
{\footnotesize $0$}\\

 \vspace{2mm}

 {\footnotesize $( A_{4,7},(II\oplus R).iv)$}& {\footnotesize
$ \frac{1}{9} X_1 \wedge X_2- \frac{1}{3}X_1\wedge X_3$}&
{\footnotesize $0$}\\

 \vspace{2mm}

{\footnotesize $( A_{4,7},(II\oplus R).ii)$}& {\footnotesize
$ -\frac{1}{3} X_1 \wedge X_2$}&
{\footnotesize $0$}\\
 \vspace{2mm}

 {\footnotesize $( A^0_{4,9},(II\oplus R).viii))$}& {\footnotesize
$ -\frac{1}{2} X_1 \wedge X_2-X_1 \wedge X_3$}&
{\footnotesize $0$}\\

 \vspace{2mm}

 {\footnotesize $( A^0_{4,9},(II\oplus R).iv))$}& {\footnotesize
$ - X_1 \wedge X_3$}&
{\footnotesize $0$}\\

 \vspace{2mm}

{\footnotesize $( A^0_{4,9},(II\oplus R).ii)$}& {\footnotesize
$ -\frac{1}{2} X_1 \wedge X_2$}&
{\footnotesize $0$}\\

 \vspace{2mm}

{\footnotesize $( A^{-\frac{1}{2}}_{4,9},4A_1)$}& {\footnotesize
$ c X_1 \wedge X_3$}&
{\footnotesize $0$}\\

 \vspace{2mm}

 {\footnotesize $( A^{-\frac{1}{2}}_{4,9},(II\oplus R).ii)$}& {\footnotesize
$ -\frac{2}{3} X_1 \wedge X_2+c X_1 \wedge X_3$}&
{\footnotesize $0$}\\

 \vspace{2mm}

 {\footnotesize $( A^{1}_{4,9},(II\oplus R).ii)$}& {\footnotesize
$ -\frac{1}{3} X_1 \wedge X_2$}&
{\footnotesize $0$}\\

 \vspace{2mm}

 {\footnotesize $( A^{b}_{4,9},(II\oplus R).iv)$}& {\footnotesize
$ -\frac{1}{1+2b} X_2 \wedge X_3$}&
{\footnotesize $0$}\\

 \vspace{2mm}

{\footnotesize $( A^{b}_{4,11},(II\oplus R).ii)$}& {\footnotesize
$ -\frac{3b}{1+9b^2} X_1 \wedge X_2-\frac{1}{1+9b^2} X_1 \wedge X_3$}&
{\footnotesize $0$}\\

\vspace{1.5mm}

 {\footnotesize $( A_{4,12},(II\oplus R).xii)$}& {\footnotesize
$ -\frac{1}{2} X_1 \wedge X_2$}&
{\footnotesize $0$}\\

 \vspace{1.5mm}

 {\footnotesize $(( A_2\oplus A_2),(II\oplus R).xiii)$}& {\footnotesize
$ X_2 \wedge X_4$}&
{\footnotesize $0$}\\

 \vspace{1.5mm}

 {\footnotesize $(( A_2\oplus A_2),(III\oplus R).i)$}& {\footnotesize
$ X_1 \wedge X_2$}&
{\footnotesize $0$}\\

 \vspace{1.5mm}

{\footnotesize $(( A_2\oplus A_2),(III\oplus R).iii)$}& {\footnotesize
$ X_3 \wedge X_4$}&
{\footnotesize $0$}\\

 \vspace{1.5mm}

{\footnotesize $(( A_2\oplus A_2),(VI_0\oplus R).vii)$}& {\footnotesize
$- X_1 \wedge X_4+ X_2 \wedge X_4- X_3 \wedge X_4$}&
{\footnotesize $0$}\\

 \vspace{1.5mm}

{\footnotesize $(( A_2\oplus A_2),(VI_0\oplus R).viii)$}& {\footnotesize
$- X_1 \wedge X_4- X_3 \wedge X_4$}&
{\footnotesize $0$}\\

 \vspace{1.5mm}

 {\footnotesize $(VI_0\oplus R,4A_1)$}& {\footnotesize
$ a (X_1\otimes X_1- X_2\otimes X_2)+b X_1 \wedge X_2+c X_4\otimes X_4$}&
{\footnotesize $0$}\\

 \vspace{1.5mm}

{\footnotesize $(VI_0\oplus R,(II\oplus R).xiv)$}& {\footnotesize
$ a (X_1\otimes X_1- X_2\otimes X_2)+b X_1 \wedge X_2-X_2 \wedge X_4+c X_4\otimes X_4$}&
{\footnotesize $0$}\\

 \vspace{1.5mm}

{\footnotesize $(VII_0\oplus R,4A_1)$}& {\footnotesize
$ a (X_1\otimes X_1+ X_2\otimes X_2)+b X_1 \wedge X_2+c X_4\otimes X_4$}&
{\footnotesize $0$}\\

 \vspace{1.5mm}

{\footnotesize $(VII_0\oplus R,(II\oplus R).xiv)$}& {\footnotesize
$ a (X_1\otimes X_1+ X_2\otimes X_2)+b X_1 \wedge X_2-X_2 \wedge X_4+c X_4\otimes X_4$}&
{\footnotesize $0$}\\

 \vspace{1.5mm}

{\footnotesize $(III\oplus R,4A_1)$}& {\footnotesize
$ a (X_2\otimes X_2+ X_3\otimes X_3-X_2\otimes X_3-X_3\otimes X_2)+b( X_2\otimes X_4-X_3\otimes X_4)+$}&
{\footnotesize $0$}\\
 \vspace{1.5mm}

{\footnotesize }& {\footnotesize
$d(X_4\otimes X_2-X_4\otimes X_3)+c X_4\otimes X_4$}&
{\footnotesize }\\

 \vspace{1.5mm}

{\footnotesize $(II\oplus R,4A_1)$}& {\footnotesize
$ a X_1\otimes X_1+b X_1 \wedge X_2+c X_1\wedge X_3+d X_1 \wedge X_4+e X_4\otimes X_4$}&
{\footnotesize $0$}\\

 \vspace{1.5mm}

{\footnotesize $((VI_0\oplus R).iv,A_{4,9}^0)$}& {\footnotesize
$ - X_1\wedge X_2+a (X_2 \otimes X_2-X_4 \otimes X_4)+b X_3 \otimes X_3+d X_2 \wedge X_4+ X_3\wedge X_4$}&
{\footnotesize ${-X_1 \wedge X_2\wedge X_4}$}\\

\vspace{1.5mm}

{\footnotesize $((VII_0\oplus R).ii,A_{4,9}^0)$}& {\footnotesize
$ - X_1\wedge X_2+a (X_2 \otimes X_2+X_4 \otimes X_4)+b X_3 \otimes X_3+d X_2 \wedge X_4-X_3\wedge X_4$}&{\footnotesize ${-X_1 \wedge X_2\wedge X_4}$}\\
\vspace{1.5mm}

{\footnotesize $(( A_2\oplus A_2).i,A_{4,3})$}& {\footnotesize
$ X_3\wedge X_4$}&
{\footnotesize $0$}\\

\vspace{1.5mm}

{\footnotesize $(( A_2\oplus A_2).ii,A_{4,3})$}& {\footnotesize
$ X_1\wedge X_4$}&
{\footnotesize $0$}\\

\smallskip\\
\hline\hline
\end{tabular}
\begin{tabular}{|l| l| l|  }
    \hline\hline
{\footnotesize ${\bf g}$ }&{\footnotesize $\left(\begin{array}{c}X^L_1\\ X^L_2\\ X^L_3\\ X^L_4\end{array} \right)$ } &{\footnotesize $\left(\begin{array}{c}X^R_1\\ X^R_2\\ X^R_3\\ X^R_4\end{array} \right)$ } \\ \hline

{\footnotesize ${ A_{4,1}}$ }&{\footnotesize $\left(\begin{array}{c} \partial _1\\ \partial _2 -x_4 \partial _1\\ \partial _3-x_4\partial _2+\frac{x_4^2}{2}\partial _1 \\ \partial _4\end{array} \right)$ } &{\footnotesize $\left(\begin{array}{c} \partial _1\\ \partial _2 \\ \partial _3\\ \partial _4 -x_2 \partial _1-x_3 \partial _2\end{array} \right)$ } \\ \hline

{\footnotesize ${ A_{4,1}.iii}$ }&{\footnotesize $\left(\begin{array}{c} \partial _1 - x_3\partial _4-x_2 \partial _3\\ \partial _2 \\ \partial _3  \\ \partial _4\end{array} \right)$ } &{\footnotesize $\left(\begin{array}{c} \partial _1\\ \partial _2 -x_1 \partial _3+\frac{x_1 ^2}{2} \partial _4 \\ \partial _3 - x_1 \partial _4 \\ \partial _4 \end{array} \right)$ } \\ \hline

{\footnotesize ${ A_{4,2}^{-1}}$ }&{\footnotesize $\left(\begin{array}{c} e^{x_4}\partial _1 \\ e^{-x_4}\partial _2 \\ e^{-x_4}(\partial _3 -x_4 \partial _2) \\ \partial _4\end{array} \right)$ } &{\footnotesize $\left(\begin{array}{c} \partial _1\\ \partial _2 \\ \partial _3  \\  x_1 \partial _1 -(x_2+x_3)\partial _2
-x_3\partial _3+ \partial _4 \end{array} \right)$ } \\ \hline

{\footnotesize ${ A_{4,2}^{-1}.i}$ }&{\footnotesize $\left(\begin{array}{c} e^{x_2}\partial _1 + x_2 \partial _4 \\ \partial _2 -x_4 \partial _4+x_3 \partial _3 \\ \partial _3 \\ \partial _4\end{array} \right)$ } &{\footnotesize $\left(\begin{array}{c} \partial _1\\ \partial _2  + x_1 \partial _1 +x_1 e^{-x_2}\partial\partial _4\\ e^{x_2} \partial _3  \\ e^{-x_2} \partial _4\end{array} \right)$ } \\ \hline

{\footnotesize ${ A_{4,3}}$ }&{\footnotesize $\left(\begin{array}{c}e^{-x_4}\partial _1  \\ \partial _2\\ \partial _3 - x_4 \partial _2 \\ \partial _4\end{array} \right)$ } &{\footnotesize $\left(\begin{array}{c} \partial _1\\ \partial _2  \\ \partial _3  \\ \partial _4 -x_1 \partial _1-x_3 \partial _2\end{array} \right)$ } \\ \hline

{\footnotesize ${ A_{4,3}.ii}$ }&{\footnotesize
$\left(\begin{array}{c} \partial _1 +x_2 \partial _3 -x_4 \partial
_4 \\ \partial _2 \\ \partial _3 \\ \partial _4\end{array} \right)$
} &{\footnotesize $\left(\begin{array}{c} \partial _1\\ \partial _2
+ x_1 \partial _3\\  \partial _3  \\ e^{-x_1} \partial _4\end{array}
\right)$ } \\ \hline

{\footnotesize ${ A_{4,5}^{-1,-1}}$ }&{\footnotesize $\left(\begin{array}{c}e^{-x_4}\partial _1  \\ e^{x_4}\partial _2\\ e^{x_4} \partial _3 \\ \partial _4\end{array} \right)$ } &{\footnotesize $\left(\begin{array}{c} \partial _1\\ \partial _2  \\ \partial _3  \\ -x_1\partial _1 +x_2 \partial _2+x_3 \partial _3+\partial _4\end{array} \right)$ } \\ \hline

{\footnotesize ${ A_{4,5}^{-1,-1}.i}$ }&{\footnotesize $\left(\begin{array}{c}e^{x_2}\partial _1  \\ \partial _2 +x_3 \partial _3
-x_4\partial _4\\ \partial _3 \\ \partial _4\end{array} \right)$ } &{\footnotesize $\left(\begin{array}{c}\partial _1\\ x_1 \partial _1+\partial _2  \\ e^{x_2} \partial _3  \\ e^{-x_2}\partial _4\end{array} \right)$ } \\ \hline

{\footnotesize ${ A_{4,5}^{-1,b}}$ }&{\footnotesize $\left(\begin{array}{c}e^{-x_4}\partial _1  \\ e^{x_4}\partial _2\\e^{-b x_4} \partial _3 \\ \partial _4\end{array} \right)$ } &{\footnotesize $\left(\begin{array}{c} \partial _1\\ \partial _2  \\ \partial _3   \\ -x_1\partial _1 +x_2 \partial _2-b x_3 \partial _3+\partial _4\end{array} \right)$ } \\ \hline

{\footnotesize ${ A_{4,5}^{-1,b}.i}$ }&{\footnotesize $\left(\begin{array}{c}e^{-x_3}\partial _1  \\e^{x_3} \partial _2 \\ \partial _3 - b x_4 \partial _4\\ \partial _4\end{array} \right)$ } &{\footnotesize $\left(\begin{array}{c} \partial _1\\ \partial _2  \\ -x_1 \partial _1
+x_2 \partial _2+ \partial _3  \\ e^{-b x_3}\partial _4\end{array} \right)$ } \\ \hline

{\footnotesize ${ A_{4,5}^{a,-1}}$ }&{\footnotesize $\left(\begin{array}{c}e^{-x_4}\partial _1  \\ e^{-a x_4}\partial _2\\ e^{ x_4} \partial _3 \\ \partial _4\end{array} \right)$ } &{\footnotesize $\left(\begin{array}{c} \partial _1\\ \partial _2  \\ \partial _3  \\ -x_1\partial _1 -a x_2 \partial _2+ x_3 \partial _3+\partial _4\end{array} \right)$ } \\ \hline

{\footnotesize ${ A_{4,5}^{a,-1}.i}$ }&{\footnotesize $\left(\begin{array}{c}e^{-x_2}\partial _1  \\ \partial _2 -x_3 \partial _3-a x_4 \partial _4 \\ \partial _3 \\ \partial _4\end{array} \right)$ } &{\footnotesize $\left(\begin{array}{c} \partial _1\\-x_1 \partial _1+\partial _2  \\e^{-x_2} \partial _3  \\ e^{-a x_2}\partial _4\end{array} \right)$ } \\ \hline

{\footnotesize ${ A_{4,5}^{a,-a}}$ }&{\footnotesize $\left(\begin{array}{c}e^{-x_4}\partial _1  \\ e^{-a x_4}\partial _2\\e^{ a x_4} \partial _3 \\ \partial _4\end{array} \right)$ } &{\footnotesize $\left(\begin{array}{c} \partial _1\\ \partial _2  \\ \partial _3 \\ -x_1\partial _1 -a x_2 \partial _2+a x_3 \partial _3+\partial _4\end{array} \right)$ } \\ \hline

{\footnotesize ${ A_{4,5}^{a,-a}.i}$ }&{\footnotesize $\left(\begin{array}{c}\partial _1 +a x_2 \partial _2 -a x_3 \partial _3-x_4 \partial _4  \\ \partial _2  \\ \partial _3 \\ \partial _4\end{array} \right)$ } &{\footnotesize $\left(\begin{array}{c} \partial _1\\  e^{a x_1}\partial _2  \\ e^{-a x_1} \partial _3  \\ e^{- x_1}\partial _4\end{array} \right)$ } \\ \hline

{\footnotesize ${ A_{4,7}}$ }&{\footnotesize $\left(\begin{array}{c}e^{-2 x_4}\partial _1  \\ e^{- x_4}(\partial _2-x_3 \partial _1) \\ e^{-x_4}(x_3 x_4\partial _1-x_4 \partial _2+\partial _3)\\ \partial _4\end{array} \right)$ } &{\footnotesize $\left(\begin{array}{c} \partial _1\\ \partial _2  \\ -x_2\partial _1+ \partial _3  \\ (-2 x_1+\frac{x_3^2}{2})\partial _1 -(x_2+ x_3) \partial _2- x_3 \partial _3+\partial _4\end{array} \right)$ } \\ \hline

\end{tabular}

\newpage
{\small {\bf Table 5}}: {\small
(Continued.)}\\
    \begin{tabular}{|l| l| l|  }
    \hline\hline

{\footnotesize ${ A_{4,7}.i}$ }&{\footnotesize $\left(\begin{array}{c}\partial _1 - \frac{x_2}{2} \partial _2 +\frac{x_2-x_3}{2}\partial _3-\frac{x_2^2+2x_4}{2} \partial _4  \\ \partial _2-2x_3 \partial _4  \\ \partial _3 \\ \partial _4\end{array} \right)$ } &{\footnotesize $\left(\begin{array}{c} \partial _1\\ e^{\frac{-x_1}{2}}(\partial _2+\frac{x_1}{2}\partial _3-x_1x_2\partial _4) \\ e^{\frac{-x_1}{2}}(\partial _3-2x_2\partial _4) \\\ e^{-x_1}\partial _4\end{array} \right)$ } \\ \hline

{\footnotesize ${ A_{4,9}^{0}}$ }&{\footnotesize $\left(\begin{array}{c}e^{-x_4}\partial _1  \\ e^{- x_4}(\partial _2-x_3 \partial _1) \\ \partial _3 \\ \partial _4\end{array} \right)$ } &{\footnotesize $\left(\begin{array}{c} \partial _1\\ \partial _2  \\ \partial _3  -x_2 \partial _1\\ -x_1\partial _1 - x_2 \partial _2+\partial _4\end{array} \right)$ } \\ \hline

{\footnotesize ${ A_{4,9}^{0}.iv}$ }&{\footnotesize $\left(\begin{array}{c}\partial _1  - x_3 \partial _3-(x_2+x_4) \partial _4  \\  \partial _2
-x_3 \partial _4  \\ \partial _3 \\ \partial _4\end{array} \right)$ } &{\footnotesize $\left(\begin{array}{c} \partial _1\\ \partial _2+(e^{-x_1}
-1)\partial _4  \\ e^{- x_1} (\partial _3 -x_2 \partial _4) \\ e^{- x_1}\partial _4\end{array} \right)$ } \\ \hline

{\footnotesize ${ A_{4,9}^{-1/2}}$ }&{\footnotesize $\left(\begin{array}{c}e^{-\frac{x_4}{2}}\partial _1  \\ e^{- x_4}(\partial _2-x_3 \partial _1) \\ e^{\frac{x_4}{2}}\partial _3 \\ \partial _4\end{array} \right)$ } &{\footnotesize $\left(\begin{array}{c} \partial _1\\ \partial _2  \\ \partial _3  -x_2 \partial _1\\-\frac{x_1}{2}\partial _1 - x_2 \partial _2+\frac{x_3}{2}\partial _3+\partial _4\end{array} \right)$ } \\ \hline

{\footnotesize ${ A_{4,9}^{-1/2}.iii}$ }&{\footnotesize $\left(\begin{array}{c}\partial _1  +2x_2 \partial _2-4 x_3 \partial _3-2x_4 \partial _4  \\ \partial _2-x_3 \partial _4  \\ \partial _3 \\ \partial _4\end{array} \right)$ } &{\footnotesize $\left(\begin{array}{c} \partial _1\\ e^{2x_1}
\partial _2  \\e^{-4 x_1} (\partial _3 -x_2 \partial _4) \\e^{-2 x_1}\partial _4\end{array} \right)$ } \\ \hline

{\footnotesize ${ A_{4,9}^{-1/2}.iv}$ }&{\footnotesize
$\left(\begin{array}{c}e^{\frac{-x_2}{2}}\partial _1 - x_4
\partial _3 \\ \partial _2-\frac{x_3}{2}\partial_3 -x_4 \partial _4  \\ \partial _3
\\ \partial _4\end{array} \right)$ } &{\footnotesize
$\left(\begin{array}{c} \partial _1\\ -\frac{x_1}{2}\partial _1+
\partial _2  \\e^{\frac{-x_2}{2}} \partial _3  \\ -e^{\frac{-x_2}{2}} x_1 \partial _3
+e^{-x_2}\partial _4\end{array} \right)$ } \\ \hline

{\footnotesize ${ A_{4,9}^{1}}$ }&{\footnotesize $\left(\begin{array}{c}e^{-2x_4}\partial _1  \\ e^{- x_4}(\partial _2-x_3 \partial _1) \\e^{-x_4}\partial _3 \\ \partial _4\end{array} \right)$ } &{\footnotesize $\left(\begin{array}{c} \partial _1\\ \partial _2  \\ \partial _3  -x_2 \partial _1\\  -2 x_1\partial _1 - x_2 \partial _2-x_3\partial _3+\partial _4\end{array} \right)$ } \\ \hline

{\footnotesize ${ A_{4,9}^{1}.i}$ }&{\footnotesize $\left(\begin{array}{c}\partial _1  +\frac{x_2}{4} \partial _2+\frac{x_3}{4} \partial _3+\frac{x_4}{4} \partial _4  \\ \partial _2+x_3 \partial _4  \\ \partial _3 \\ \partial _4\end{array} \right)$ } &{\footnotesize $\left(\begin{array}{c} \partial _1\\ e^{\frac{x_1}{4}}\partial _2  \\ e^{\frac{x_1}{4}} (\partial _3 +x_2 \partial _4) \\ e^{\frac{x_1}{2}}\partial _4\end{array} \right)$ } \\ \hline

{\footnotesize ${ II\oplus  R}$ }&{\footnotesize $\left(\begin{array}{c}\partial _1  \\ \partial _2-x_3 \partial _1\\ \partial _3 \\ \partial _4\end{array} \right)$ } &{\footnotesize $\left(\begin{array}{c} \partial _1\\ \partial _2  \\ \partial _3  -x_2 \partial _1\\ \partial _4\end{array} \right)$ } \\ \hline

{\footnotesize ${(II\oplus  R).xiv}$ }&{\footnotesize $\left(\begin{array}{c}\partial _1  -x_4 \partial _3  \\ \partial _2  \\ \partial _3 \\ \partial _4\end{array} \right)$ } &{\footnotesize $\left(\begin{array}{c} \partial _1\\ \partial _2  \\ \partial _3 \\ -x_1 \partial _3 +\partial _4\end{array} \right)$ } \\ \hline

{\footnotesize ${ III\oplus  R}$ }&{\footnotesize $\left(\begin{array}{c}\partial _1+(x_2+x_3)(\partial _2+\partial _3)  \\ \partial _2\\ \partial _3 \\ \partial _4\end{array} \right)$ } &{\footnotesize $\left(\begin{array}{c} \partial _1\\ e^{x_1}(cosh(x_1)\partial _2 +sinh(x_1) \partial _3  ) \\ e^{x_1}(cosh(x_1)\partial _3 +sinh(x_1) \partial _2  ) \\ \partial _4\end{array} \right)$ } \\ \hline

{\footnotesize ${(III\oplus  R).xiii}$ }&{\footnotesize $\left(\begin{array}{c}e^{-x_2-x_3}\partial _1  \\ e^{-x_2-x_3}(1-e^{x_3}) \partial _1+\partial _2 \\ \partial _3 \\ \partial _4\end{array} \right)$ } &{\footnotesize $\left(\begin{array}{c} \partial _1\\-x_1 \partial _1+ \partial _2  \\ -(1-e^{-x_2}+x_1)\partial _1+\partial _3 \\ \partial _4\end{array} \right)$ } \\ \hline

{\footnotesize ${VI_0\oplus  R}$ }&{\footnotesize $\left(\begin{array}{c}cosh (x_3)\partial _1-sinh( x_3)\partial _2  \\ cosh( x_3)\partial _2-sinh (x_3)\partial _1\\ \partial _3 \\ \partial _4\end{array} \right)$ } &{\footnotesize $\left(\begin{array}{c} \partial _1\\ \partial _2 \\ -x_2\partial _1 -x_1\partial _2 +\partial _3 \\ \partial _4\end{array} \right)$ } \\ \hline

{\footnotesize ${(VI_0\oplus  R).ix}$ }&{\footnotesize $\left(\begin{array}{c}cosh( x_4)\partial _1-sinh( x_4)\partial _2  \\ cosh( x_4)\partial _2-sinh( x_4)\partial _1 \\ \partial _3 \\ \partial _4\end{array} \right)$ } &{\footnotesize $\left(\begin{array}{c} \partial _1\\ \partial _2  \\ \partial _3 \\ -x_2 \partial _1-x_1 \partial _2 +\partial _4\end{array} \right)$ } \\ \hline

{\footnotesize ${(VI_0\oplus  R).iv}$ }&{\footnotesize
$\left(\begin{array}{c} \partial _1+x_4 \partial _2 +x_2 \partial
_4\\ \partial _2  \\ \partial _3 \\ \partial _4\end{array} \right)$
} &{\footnotesize $\left(\begin{array}{c}\partial _1\\ cosh(
x_1)\partial _2+sinh( x_1)\partial _4 \\ \partial _3\\
cosh( x_1)\partial _4+sinh( x_1)\partial _4 \end{array} \right)$}
\\ \hline

{\footnotesize ${(VI_0\oplus  R).v}$ }&{\footnotesize
$\left(\begin{array}{c}\partial _1-x_2 \partial _2 + x_4 \partial_4
\\ \partial _2\\ \partial _3 \\
\partial _4\end{array} \right)$ } &{\footnotesize
$\left(\begin{array}{c} \partial _1\\e^{-x_1} \partial _2  \\ \partial _3 \\
e^{x_1}\partial _4\end{array} \right)$ }
\\ \hline

\end{tabular}

\newpage
{\small {\bf Table 5 }}: {\small
(Continued.)}\\
    \begin{tabular}{|l| l| l|  }
    \hline\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

{\footnotesize ${VII_0\oplus  R}$ }&{\footnotesize $\left(\begin{array}{c}cos( x_3)\partial _1+sin( x_3)\partial _2  \\ cos( x_3)\partial _2-sin( x_3)\partial _1\\ \partial _3 \\ \partial _4\end{array} \right)$ } &{\footnotesize $\left(\begin{array}{c} \partial _1\\ \partial _2 \\ -x_2\partial _1 +x_1\partial _2 +\partial _3 \\ \partial _4\end{array} \right)$ } \\ \hline

{\footnotesize ${(VII_0\oplus  R).iv}$ }&{\footnotesize
$\left(\begin{array}{c}cos(x_4)\partial _1-sin(x_4)\partial _2  \\
 cos(x_4)\partial _2+sin(x_4)\partial _1 \\ \partial _3 \\
  \partial _4\end{array} \right)$ } &{\footnotesize $\left(\begin{array}{c}
   \partial _1\\ \partial _2  \\ \partial _3 \\
   x_2 \partial _1-x_1 \partial _2 +\partial _4\end{array} \right)$ } \\ \hline

{\footnotesize ${(VII_0\oplus  R).ii}$ }&{\footnotesize
$\left(\begin{array}{c}\partial _1-x_4\partial _2 +x_2 \partial _4 \\
\partial _2 \\ \partial _3 \\
  \partial _4\end{array} \right)$ } &{\footnotesize $\left(\begin{array}{c}
   \partial _1\\ cos(x_1)\partial _2 +sin(x_1)\partial _4 \\ \partial _3 \\
  cos(x_1)\partial _4 -sin(x_1)\partial _2 \end{array} \right)$ } \\ \hline

{\footnotesize ${A_{4,11}^b}$ }&{\footnotesize
$\left(\begin{array}{c} e^{-2b x_4}\partial _1  \\e^{-b x_4}((-x_3
\partial _1+\partial _2)cos(x_4)+sin( x_4)\partial _3)\\ e^{-b
x_4}((x_3 \partial _1-\partial _2)sin(x_4)+cos (x_4)\partial _3)
\\\partial _4 \end{array} \right)$ } &{\footnotesize
$\left(\begin{array}{c} \partial _1\\ \partial _2 \\-x_2
\partial _1+ \partial _3 \\ \frac{x_3^3-x_2^2-4b x_1}{2} \partial
_1- (x_3+b x_2 )\partial _2+(x_2-b x_3)\partial _3+\partial
_4\end{array} \right ) $ } \\ \hline

{\footnotesize ${A_{4,11}^b.i}$ }&{\footnotesize $\left(\begin{array}{c}\partial _1 -\frac{b x_2+x_3}{2b}\partial _2 +\frac{x_2-x_3 b}{2b}\partial _3-\frac{x_2^2-x_3^2+2x_4}{2}\partial _4 \\ \partial _2-2bx_3\partial _4 \\ \partial _3 \\ \partial _4\end{array} \right)$ } &{\footnotesize $\left(\begin{array}{c} \partial _1\\ e^{-\frac{x_1}{2}(cos(\frac{x_1}{2b})}\partial _2+(\partial _3-2b e^{x_1}x_2 \partial _4)sin(\frac{x_1}{2b}) ) \\  -e^{-\frac{x_1}{2}(sin(\frac{x_1}{2b})}\partial _2-(\partial _3-2b e^{x_1}x_2 \partial _4)cos(\frac{x_1}{2b}) ) \\ e^{-x_1} \partial _4\end{array} \right)$ } \\ \hline

{\footnotesize ${A_{4,12}}$ }&{\footnotesize $\left(\begin{array}{c}e^{-x_3}(cos( x_4)\partial _1+sin (x_4)\partial _2 ) \\ e^{-x_3}(cos( x_4)\partial _2-sin( x_4)\partial _1 )\\ \partial _3 \\ \partial _4\end{array} \right)$ } &{\footnotesize $\left(\begin{array}{c} \partial _1\\ \partial _2 \\ -x_1\partial _1 -x_2\partial _2 +\partial _3 \\ -x_2\partial _1 +x_1\partial _2 +\partial _4\end{array} \right)$ } \\ \hline

{\footnotesize ${A_{4,12}.ii}$ }&{\footnotesize $\left(\begin{array}{c}\partial _1+(1-e^{x_2}-x_4) \partial _3+x_3  \partial _4 \\ \partial _2+ x_3\partial _3+x_4 \partial _4 \\  \partial _3 \\ \partial _4\end{array} \right)$ } &{\footnotesize $\left(\begin{array}{c} \partial _1\\ \partial _2 - qe^{x_2}( (1-cos x_1)\partial _4 +sin x_1 \partial _3)\\ e^{x_2}(cos x_1 \partial _3+sin x_1 \partial _4) \\ e^{x_2}(cos x_1 \partial _4-sin x_1 \partial _3) \end{array} \right)$ } \\ \hline

%%%%%%%%%%%

{\footnotesize ${ A_{4,6}^{a,0}}$ }&{\footnotesize $\left(\begin{array}{c}e^{-a x_4}\partial _1  \\ cos(x_4) \partial _2+sin(x_4) \partial _3 \\ cos(x_4) \partial _3-sin(x_4) \partial _2 \\ \partial _4\end{array} \right)$ } &{\footnotesize $\left(\begin{array}{c} \partial _1\\ \partial _2  \\ \partial _3  \\ -a x_1\partial _1 - x_3 \partial _2+ x_2 \partial _3+\partial _4\end{array} \right)$ } \\ \hline

{\footnotesize ${ A_{4,6}^{a,0}.i}$ }&{\footnotesize $\left(\begin{array}{c}\partial _1 + x_3 \partial _2 - x_2 \partial _3+ a x_4 \partial _4  \\   \partial _2  \\ \partial _3 \\ \partial _4\end{array} \right)$ } &{\footnotesize $\left(\begin{array}{c} \partial _1\\  cos(x_1) \partial _2-sin(x_1) \partial _3 \\ cos(x_1) \partial _3+sin(x_1) \partial _2\\ e^{a x_1}\partial _4\end{array} \right)$ } \\ \hline

{\footnotesize ${ A_{4,9}^{b}}$ }&{\footnotesize $\left(\begin{array}{c}e^{-(1+b)x_4}\partial _1  \\ e^{- x_4}(\partial _2-x_3 \partial _1) \\ e^{-b x_4}\partial _3 \\  \partial _4\end{array} \right)$ } &{\footnotesize $\left(\begin{array}{c} \partial _1\\ \partial _2  \\ \partial _3  -x_2 \partial _1\\  -(1+b) x_1\partial _1 - x_2 \partial _2- bx_3\partial _3+\partial _4\end{array} \right)$ } \\ \hline

{\footnotesize ${ A_{4,9}^{b}.i}$ }&{\footnotesize $\left(\begin{array}{c}\partial _1  -b x_2 \partial _2-x_3 \partial _3-(1+b)x_4 \partial _4  \\ \partial _2-(1+b)^2 x_3 \partial _4  \\ \partial _3 \\ \partial _4\end{array} \right)$ } &{\footnotesize $\left(\begin{array}{c} \partial _1\\ e^{-b x_1}\partial _2  \\ e^{-x_1} (\partial _3 -(1+b)^2 x_2 \partial _4) \\ e^{-(1+b)x_1}\partial _4\end{array} \right)$ } \\ \hline

{\footnotesize ${ A_{4,9}^{1}.ii}$ }&{\footnotesize $\left(\begin{array}{c} e^{x_3}\partial _1-2 e^{2x_3} x_4 \partial _2 \\ e^{2x_3}\partial _2\\ \partial _3-x_4 \partial _4\\\partial _4      \end{array} \right)$ } &{\footnotesize $\left(\begin{array}{c} \partial _1\\ \partial _2\\ x_1 \partial _1+2x_2 \partial _2+\partial _3\\-2x_1 \partial _2+ e^{-x_3}\partial _4 \end{array} \right)$ } \\ \hline

{\footnotesize ${ A_2 \oplus A_2}$ }&{\footnotesize
$\left(\begin{array}{c} \partial _1- x_2 \partial _2
\\ \partial _2\\ \partial _3-x_4 \partial _4\\\partial _4
\end{array} \right)$ } &{\footnotesize $\left(\begin{array}{c}
\partial _1\\ e^{-x_1}\partial _2\\ \partial _3\\ e^{-x_3}\partial _4 \end{array}
\right)$ } \\ \hline

{\footnotesize ${ (A_2 \oplus A_2).v}$ }&{\footnotesize
$\left(\begin{array}{c}\partial _1-q x_4 \partial _2
\\ e^{-q x_3}\partial _2\\ \partial _3\\\partial _4
\end{array} \right)$ } &{\footnotesize $\left(\begin{array}{c}
\partial _1\\ \partial _2\\ -q x_2 \partial
_2+\partial _3\\ e^{-q x_1}\partial _4 \end{array} \right)$ } \\
\hline

{\footnotesize ${ (A_2 \oplus A_2).i}$ }&{\footnotesize
$\left(\begin{array}{c}e^{-x_3}\partial _1
\\ \partial _2-x_4 \partial _4 \\ \partial _3 \\ \partial _4
\end{array} \right)$ } &{\footnotesize $\left(\begin{array}{c}
\partial _1\\ \partial _2\\ - x_1 \partial
_1+\partial _3\\ e^{- x_2}\partial _4 \end{array} \right)$ } \\
\hline

{\footnotesize ${ (A_2 \oplus A_2).ii}$ }&{\footnotesize
$\left(\begin{array}{c} \partial _1+(1-e^{-x_2})\partial _3 -x_4
\partial _4
\\ \partial _2-x_3 \partial _3 \\ \partial _3 \\ \partial _4
\end{array} \right)$ } &{\footnotesize $\left(\begin{array}{c}
\partial _1\\ \partial _2+e^{-x_2}x_1 \partial _3\\ e^{- x_2} \partial
_3\\ e^{- x_1}\partial _4 \end{array} \right)$ } \\
\hline

\end{tabular}
\begin{tabular}{l l l  p{0.15mm} }
    \hline\hline
{\footnotesize ${\bf g}$ }& {\footnotesize $\tilde{\bf g}$}
&{\footnotesize Non-zero Poisson brackets relations } \\ \hline

{\footnotesize $A_{4,1} $}&{\footnotesize $4A_1 $}\\

\vspace{0.7mm}

&{\footnotesize$A_{4,1}.iii $}&{\footnotesize$ \lbrace x_1,x_2\rbrace=x_3-\frac{x_4^4}{2},\;\;\;\lbrace x_1,x_3\rbrace=x_4$} \\

\vspace{0.7mm}

&{\footnotesize$(II\oplus R).i $}&{\footnotesize$\lbrace x_1,x_2\rbrace=x_3+x_4$} \\

\vspace{0.7mm}

&{\footnotesize$(II\oplus R).ii $}&{\footnotesize$ \lbrace x_1,x_2\rbrace=x_4$} \\

\vspace{0.7mm}

&{\footnotesize$(II \oplus R).iv $}&{\footnotesize$\lbrace x_1,x_2\rbrace=-\frac{x_4^2}{2},\;\;\;\lbrace x_1,x_3\rbrace=x_4 $} \\

%%%%%A4,2%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

{\footnotesize $A^{-1}_{4,2} $}&{\footnotesize $4A_1 $}\\

\vspace{0.7mm}

&{\footnotesize$A^{-1}_{4,2}.i $}&{\footnotesize$\lbrace x_1,x_2\rbrace=-x_1-x_4,\;\;\;\lbrace x_2,x_3\rbrace=-x_3,\;\;\;\lbrace x_2,x_4\rbrace=1- e^{-x_4}$} \\

\vspace{0.7mm}

&{\footnotesize$A^{-1,-1}_{4,5}.i $}&{\footnotesize$ \lbrace x_1,x_2\rbrace=-x_1,\;\;\;\lbrace x_2,x_3\rbrace=-x_3,\;\;\;\lbrace x_2,x_4\rbrace=1-e^{-x_4}$}\\

\vspace{0.7mm}

&{\footnotesize$(II\oplus R).iii $}&{\footnotesize$\lbrace x_2,x_3\rbrace=\frac{1-e^{-2x_4}}{2} $} \\

\vspace{0.7mm}

&{\footnotesize$(II\oplus R).v $}&{\footnotesize$\lbrace x_1,x_2\rbrace=x_4,\;\;\;\lbrace x_2,x_3\rbrace=\frac{1-e^{-2x_4}}{2}$} \\

\vspace{0.7mm}

&{\footnotesize$(II\oplus R).ii $}&{\footnotesize$ \lbrace x_1,x_2\rbrace=x_4$} \\

%%%%%A4,3%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

{\footnotesize $A_{4,3} $}&{\footnotesize $4A_1 $}\\

\vspace{0.7mm}

&{\footnotesize$A_{4,3}.ii $}&{\footnotesize$ \lbrace x_1,x_2\rbrace=-x_3,\;\;\;\lbrace x_1,x_4\rbrace=1-e^{-x_4}$} \\

\vspace{0.7mm}

&{\footnotesize$(II\oplus R).iv $}&{\footnotesize$ \lbrace x_1,x_2\rbrace=-1+e^{-x_4}(1+x_4),\;\;\;\lbrace x_1,x_3\rbrace=1-e^{-x_4}$} \\

\vspace{0.7mm}

&{\footnotesize$(III\oplus R).i $}&{\footnotesize$ \lbrace x_1,x_2\rbrace=x_1$} \\

%%%%%A4,5%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

{\footnotesize $A^{-1,-1}_{4,5} $}&{\footnotesize $4A_1 $}\\

\vspace{0.7mm}

&{\footnotesize$A^{-1,-1}_{4,5}.i $}&{\footnotesize$ \lbrace x_1,x_2\rbrace=-x_1,\;\;\;\lbrace x_2,x_3\rbrace=-x_3,\;\;\;\lbrace x_2,x_4\rbrace=-1+e^{x_4}$} \\

\vspace{0.7mm}

&{\footnotesize$(II\oplus R).vii $}&{\footnotesize$\lbrace x_2,x_3\rbrace=\frac{1-e^{2x_4}}{2}$} \\

\vspace{0.7mm}

{\footnotesize $A^{-1,b}_{4,5} $}&{\footnotesize $4A_1 $}\\

\vspace{0.7mm}

&{\footnotesize$A^{-1,b}_{4,5}.i $}&{\footnotesize$\lbrace x_1,x_3\rbrace=x_1,\;\;\;\lbrace x_2,x_3\rbrace=-x_2,\;\;\;\lbrace x_3,x_4\rbrace=1-e^{-b x_4} $} \\

\vspace{0.7mm}

&{\footnotesize$(II\oplus R).iv $}&{\footnotesize$\lbrace x_1,x_3\rbrace=\frac{1-e^{-(1+b)x_4}}{1+b} $} \\

\vspace{0.7mm}

&{\footnotesize$(II\oplus R).iii $}&{\footnotesize$ \lbrace x_2,x_3\rbrace=\frac{-1+e^{(1-b)x_4}}{1-b}$} \\

%%%A4,5,a,-1%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{0.7mm}

{\footnotesize $A^{a,-1}_{4,5} $}&{\footnotesize $4A_1 $}\\

\vspace{0.7mm}

&{\footnotesize$A^{a,-1}_{4,5}.i $}&{\footnotesize$ \lbrace x_1,x_2\rbrace=x_1,\;\;\;\lbrace x_2,x_3\rbrace=x_3,\;\;\;\lbrace x_2,x_4\rbrace=1-e^{-ax_4}$} \\

\vspace{0.7mm}

&{\footnotesize$(II\oplus R).iii $}&{\footnotesize$ \lbrace x_2,x_3\rbrace=\frac{-1+e^{(1-a)x_4}}{1-a}$} \\

\vspace{0.7mm}

&{\footnotesize$(II\oplus R).v $}&{\footnotesize$\lbrace x_1,x_2\rbrace=\frac{1-e^{-(1+a)x_4}}{1+a},\;\;\;\lbrace x_2,x_3\rbrace=\frac{-1+e^{(1-a)x_4}}{1-a}$} \\

\vspace{0.7mm}

%%%A4,5,a,-a%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
{\footnotesize $A^{a,-a}_{4,5} $}&{\footnotesize $4A_1 $}\\

\vspace{0.7mm}

&{\footnotesize$A^{a,-a}_{4,5}.i $}&{\footnotesize$\lbrace x_1,x_2\rbrace=-a x_2,\;\;\;\lbrace x_1,x_3\rbrace=ax_3,\;\;\;\lbrace x_1,x_4\rbrace=1-e^{-x_4} $} \\

\vspace{0.7mm}

&{\footnotesize$(II\oplus R).iv $}&{\footnotesize$\lbrace x_1,x_3\rbrace=\frac{1-e^{(a-1)x_4}}{1-a} $} \\

\vspace{0.7mm}

&{\footnotesize$(II\oplus R).viii $}&{\footnotesize$  \lbrace x_1,x_2\rbrace=\frac{1-e^{-(a+1)x_4}}{1+a},\;\;\;\lbrace x_1,x_3\rbrace=\frac{1-e^{(a-1)x_4}}{1-a}$} \\

\vspace{0.7mm}

%%%A4,6,a,0%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

{\footnotesize $A^{a,0}_{4,6} $}&{\footnotesize $4A_1$} \\

\vspace{0.7mm}

&{\footnotesize$A^{a,0}_{4,6}.i $}&{\footnotesize$ \lbrace x_1,x_2\rbrace=x_3,\;\;\;\lbrace x_1,x_3\rbrace=-x_2,\;\;\;\lbrace x_1,x_4\rbrace=-1+e^{-a x_4}$} \\

\vspace{0.7mm}

&{\footnotesize$(II\oplus R).ii $}&{\footnotesize$ \lbrace x_1,x_2\rbrace=\frac{a}{1+a^2}-\frac{ e^{-a x_4}}{1+a^2}(a cos(x_4)-sin(x_4)),\;\;\;\lbrace x_1,x_3\rbrace=\frac{1}{1+a^2}-\frac{ e^{-a x_4}}{1+a^2}( cos(x_4)+a sin(x_4))$} \\

\vspace{0.7mm}

%%%A4,6,7%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

{\footnotesize $A_{4,7} $}&{\footnotesize $4A_1 $}\\

\vspace{0.7mm}

&{\footnotesize$A_{4,7}.i $}&{\footnotesize$\lbrace x_1,x_2\rbrace=\frac{x_2-x_3}{2},\;\;\lbrace x_1,x_3\rbrace=-\frac{x_3}{2}+e^{-2x_4}x_3,\;\;\lbrace x_1,x_4\rbrace= \frac{1-e^{-2 x_4}}{2},\;\;\lbrace x_2,x_3\rbrace=1-e^{-2x_4}$} \\

\vspace{0.7mm}

&{\footnotesize$A^{-\frac{1}{2}}_{4,9}.i $}&{\footnotesize$ \lbrace x_1,x_2\rbrace=2x_1-\frac{1}{2} x_3^2,\;\;\lbrace x_1,x_4\rbrace=e^{-x_4}x_3,\;\;\lbrace x_2,x_3\rbrace=-x_3,\;\;\lbrace x_2,x_4\rbrace=1-e^{-x_4}$} \\

\vspace{0.7mm}

&{\footnotesize$(II\oplus R).iv $}&{\footnotesize$ \lbrace x_1,x_2\rbrace=\frac{1}{9}(-1+e^{-3x_4}(1+3x_4)),\;\;\;\lbrace x_1,x_3\rbrace=\frac{1}{3}(1-e^{-3x_4})$} \\

\vspace{0.7mm}

&{\footnotesize$(II\oplus R).ii $}&{\footnotesize$\lbrace x_1,x_2\rbrace=\frac{1}{3}(1-e^{-3x_4})$} \\

%%%A4,9.0%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

{\footnotesize $A^0_{4,9} $}&{\footnotesize $4A_1 $}
\\

\vspace{0.7mm}

&{\footnotesize$A^0_{4,9}.iv $}&{\footnotesize$ \lbrace x_1,x_2\rbrace=\frac{1}{2}(1-e^{-2x_4}),\;\;\lbrace x_1,x_3\rbrace=e^{-x_4}x_3,\;\;\lbrace x_1,x_4\rbrace=1-e^{-x_4},\;\;\lbrace x_2,x_3\rbrace=1-e^{-x_4}$} \\

\vspace{0.7mm}

&{\footnotesize$(II\oplus R).viii $}&{\footnotesize$ \lbrace x_1,x_2\rbrace=\frac{1-e^{-2x_4}}{2},\;\;\;\lbrace x_1,x_3\rbrace=1-e^{-x_4}$} \\

\vspace{0.7mm}

&{\footnotesize$(II\oplus R).iv $}&{\footnotesize$\lbrace x_1,x_2\rbrace=1-e^{-x_4} $} \\
\vspace{0.7mm}

&{\footnotesize$(VI_0\oplus R).v $}&{\footnotesize$ \lbrace x_1,x_2\rbrace=x_2,\;\;\;\lbrace x_1,x_4\rbrace=-1+e^{-x_4}$} \\

\vspace{0.7mm}

&{\footnotesize$(II\oplus R).ii$}&{\footnotesize$\lbrace x_1,x_2\rbrace=\frac{1}{2}(1-e^{-2x_4})$} \\

\hline\hline
\end{tabular}

\newpage
%%%%%A4,5.-1. b%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
{\small {\bf Table 6}}: {\small
 (Continued.)}\\
    \begin{tabular}{l  l l  p{0.15mm} }
    \hline\hline
{\footnotesize ${\bf g}$ }& {\footnotesize $\tilde{\bf g}$}
&{\footnotesize Non-zero Poisson brackets relations } \\ \hline

\vspace{0.7mm}

{\footnotesize $A^{-\frac{1}{2}}_{4,9} $}&{\footnotesize $4A_1 $}&\\

\vspace{0.7mm}

&{\footnotesize$A^{-\frac{1}{2}}_{4,9}.iii $}&{\footnotesize$\lbrace x_1,x_2\rbrace=-2x_2,\;\;\lbrace x_1,x_3\rbrace= 2x_3+2e^{\frac{-x_4}{2}}x_3,\;\;\lbrace x_1,x_4\rbrace=4-4e^{\frac{-x_4}{2}},\;\;\lbrace x_2,x_3\rbrace=2-2e^{\frac{-x_4}{2}}$} \\

\vspace{0.7mm}

&{\footnotesize$A^{-\frac{1}{2}}_{4,9}.iv $}&{\footnotesize$\lbrace x_1,x_2\rbrace=\frac{x_1}{2},\;\;\lbrace x_1,x_4\rbrace=x_3e^{-x_4},\;\;\lbrace x_2,x_3\rbrace=\frac{x_3}{2},\;\;\lbrace x_2,x_4\rbrace=1-e^{-x_4} $} \\

\vspace{0.7mm}

&{\footnotesize$A^{1}_{4,9}.ii $}&{\footnotesize$\lbrace x_1,x_2\rbrace=-2x_2^2, \lbrace x_1,x_3\rbrace=x_2 x_3-x_1, \lbrace x_1,x_4\rbrace=2x_2, \lbrace x_2,x_3\rbrace=-2x_2, \lbrace x_3,x_4\rbrace=2e^{\frac{x_4}{2}}-2 $} \\

\vspace{0.7mm}

&{\footnotesize$(II\oplus R).ii $}&{\footnotesize$ \lbrace x_1,x_2\rbrace=\frac{2}{3}(1-e^{-\frac{3x_4}{2}})$} \\

\vspace{0.7mm}

%%%%%A4,9,1%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

{\footnotesize $A^{1}_{4,9} $}&{\footnotesize $4A_1 $}&
\\

\vspace{0.7mm}

&{\footnotesize$A^{1}_{4,9}.i $}&{\footnotesize$ \lbrace x_1,x_2\rbrace=\frac{-x_2}{4}, \lbrace x_1,x_3\rbrace=\frac{x_3}{4}(1-2 e^{-2x_4}), \lbrace x_4,x_1\rbrace=\frac{1}{4}(1-e^{-2x_4}), \lbrace x_3,x_2\rbrace=\frac{1}{2}(1-e^{-2x_4})$} \\

\vspace{0.7mm}

&{\footnotesize$(II\oplus R).ii$}&{\footnotesize$\lbrace x_1,x_2\rbrace=\frac{1}{3}(1-e^{-3x_4}) $} \\

\vspace{0.7mm}

%%%%%A4,9.b%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

{\footnotesize $A^{b}_{4,9} $}&{\footnotesize $4A_1 $}\\

\vspace{0.7mm}

&{\footnotesize$A^{b}_{4,9}.i $}&{\footnotesize$\lbrace x_1,x_2\rbrace=b x_2,\;\;\lbrace x_1,x_3\rbrace=x_3(-b+e^{-(1+b)x_4}(1+b)),\;\;\lbrace x_1,x_4\rbrace=1-e^{-(1+b)x_4},$} \\
\vspace{0.7mm}
&&{\footnotesize$\lbrace x_2,x_3\rbrace=(1+b)(1-e^{-(1+b)x_4})$} \\

\vspace{0.7mm}

&{\footnotesize$(II\oplus R).iv$}&{\footnotesize$\lbrace x_1,x_3\rbrace=\frac{1}{1+2b}(1-e^{-(1+2b)x_4}) $} &\\

\vspace{0.7mm}

%%%%%A4,11.b%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

{\footnotesize $A^{b}_{4,11} $}&{\footnotesize $4A_1 $}\\

\vspace{0.7mm}

&{\footnotesize$A^{b}_{4,11}.i $}&{\footnotesize$\lbrace x_1,x_2\rbrace=\frac{1}{2}-\frac{x_3}{2b} ,\;\;\lbrace x_1,x_3\rbrace =\frac{x_2}{2b}-\frac{x_3}{2}+x_3e^{-2b x_4},\;\;\lbrace x_1,x_4\rbrace=\frac{1}{2b}-\frac{e^{-2b x_4}}{2b},$} \\
\vspace{0.7mm}

&{\footnotesize}&{\footnotesize$\;\lbrace x_2,x_3\rbrace =1-e^{-2b x_4}$} \\

\vspace{0.7mm}

&{\footnotesize$(II\oplus R).ii$}&{\footnotesize$\lbrace x_1,x_2\rbrace=\frac{1}{1+9b^2}(3b -e^{-3b x_4}(3b cos(x_4)-sin(x_4))) ,$} \\
\vspace{0.7mm}

&{\footnotesize}&{\footnotesize$\;\lbrace x_1,x_3\rbrace=\frac{1}{1+9b^2}(1 -e^{-3b x_4}( cos(x_4)+3b sin(x_4))) $} \\

\vspace{0.7mm}

%%%%%A4,12%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

{\footnotesize $A_{4,12} $}&{\footnotesize $4A_1 $}&
\\

\vspace{0.7mm}

&{\footnotesize$A_{4,12}.ii $}&{\footnotesize$\lbrace x_1,x_2\rbrace=\frac{q}{2}-\frac{1}{2}q e^{-2x_3},\;\;\lbrace x_1,x_3\rbrace=-e^{-x_3}sin(x_4),\;\;\lbrace x_1,x_4\rbrace=1-e^{-x_3}cos(x_4) $} \\
& &{\footnotesize$\lbrace x_2,x_3\rbrace=-1+e^{-x_3}cos(x_4),\;\;\lbrace x_2,x_4\rbrace=-e^{-x_3}sin(x_4) $} \\

\vspace{0.7mm}

&{\footnotesize$(II\oplus R).xii$}&{\footnotesize$\lbrace x_1,x_2\rbrace=\frac{1}{2}(1-e^{-2x_3}) $} \\

\vspace{0.7mm}

%%%%%A2+A2%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

{\footnotesize $(A_2\oplus A_2 )$}&{\footnotesize $4A_1 $}&
\\

\vspace{0.7mm}

&{\footnotesize $(A_2\oplus A_2) .v$}&{\footnotesize$\lbrace x_1,x_4\rbrace=q x_4,\;\;\lbrace x_2,x_3\rbrace=q x_2,\;\;\lbrace x_2,x_4\rbrace=-q x_2 x_4$} \\

\vspace{0.7mm}

&{\footnotesize$(II\oplus R).xiii$}&{\footnotesize$ \lbrace x_2,x_4\rbrace=1-e^{-x_1-x_3}$} \\

\vspace{0.7mm}

&{\footnotesize$(III\oplus R).i$}&{\footnotesize$ \lbrace x_1,x_2\rbrace=1-e^{-x_1}$} \\

\vspace{0.7mm}

&{\footnotesize$(III\oplus R).iii$}&{\footnotesize$ \lbrace x_3,x_4\rbrace=1-e^{-x_3}$} \\

\vspace{0.7mm}

&{\footnotesize$(VI_0\oplus R).vii$}&{\footnotesize$\lbrace x_1,x_4\rbrace=-1+e^{-x_3},\;\;\lbrace x_2,x_4\rbrace= 1-e^{-x_1-x_3}+x_2,\;\;\lbrace x_3,x_4\rbrace=-1+e^{-x_3}$} \\

\vspace{0.7mm}

&{\footnotesize$(VI_0\oplus R).viii$}&{\footnotesize$ \lbrace x_1,x_4\rbrace=-1+e^{-x_3},\;\;\lbrace x_2,x_4\rbrace= x_2,\;\;\lbrace x_3,x_4\rbrace=-1+e^{-x_3}$} \\

\vspace{0.7mm}

{\footnotesize $VII_0\oplus R $}&{\footnotesize $4A_1 $}&\\

\vspace{0.7mm}

&{\footnotesize $(VII_0\oplus R).iv$}&{\footnotesize$  \lbrace x_1,x_4\rbrace=x_2,\;\;\; \lbrace x_2,x_4\rbrace=-x_1$} \\

\vspace{0.7mm}

&{\footnotesize $(II\oplus R).xiv$}&{\footnotesize$ \lbrace x_1,x_4\rbrace=sin(x_3),\;\;\; \lbrace x_2,x_4\rbrace=1-cos(x_3) $} \\

\vspace{0.7mm}

%%%%%VI+R%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

{\footnotesize $VI_0\oplus R $}&{\footnotesize $4A_1 $}&
\\

\vspace{0.7mm}

&{\footnotesize $(VI_0\oplus R).ix$}&{\footnotesize$ \lbrace x_1,x_4\rbrace=x_2,\;\;\; \lbrace x_2,x_4\rbrace=x_1 $} \\

\vspace{0.7mm}

&{\footnotesize $(II\oplus R).xiv$}&{\footnotesize$  \lbrace x_1,x_4\rbrace=sinh(x_3),\;\;\; \lbrace x_2,x_4\rbrace=1-cosh(x_3)$} \\

%%%%%III+R%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

{\footnotesize $III\oplus R $}&{\footnotesize $4R $}&
\\

\vspace{0.7mm}

&{\footnotesize $(III\oplus R).xiii$}&{\footnotesize$ \lbrace x_1,x_2\rbrace=\frac{1}{2}(-1+e^{2x_1}),\;\;\lbrace x_1,x_3\rbrace=\frac{1}{2}(-1+e^{2x_1}),\;\;\lbrace x_2,x_3\rbrace=\frac{1}{2}(-1+e^{2x_1})$}  \\

\vspace{0.7mm}
%%%%%II+R%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

{\footnotesize $II\oplus R $}&{\footnotesize $4A_1 $}&\\

\vspace{0.7mm}

&{\footnotesize $(II\oplus R).xiv$}&{\footnotesize$\lbrace x_1,x_4\rbrace=x_3 $} \\

\vspace{0.7mm}

{\footnotesize$A_{4,1}.iii$}&{\footnotesize$A_{4,1}$}&{\footnotesize$\lbrace x_2,x_4\rbrace=x_1\;,\; \lbrace x_3,x_4\rbrace=-\frac{x_1^2}{2}+x_2$} \\

\vspace{0.7mm}

{\footnotesize$A_{4,2}^{-1}.i$}&{\footnotesize$A_{4,2}^{-1}$}&{\footnotesize$\lbrace x_1,x_4\rbrace=- e^{-x_2} x_1\;,\; \lbrace x_2,x_4\rbrace=1-e^{-x_2}\;,\; \lbrace x_3,x_4\rbrace=x_2+x_3$} \\

\vspace{0.7mm}

{\footnotesize$A_{4,3}.ii$}&{\footnotesize$A_{4,3}$}&{\footnotesize$\lbrace x_1,x_4\rbrace=1- e^{-x_1} \;,\; \lbrace x_3,x_4\rbrace=x_2$} \\

{\footnotesize$A_{4,5}^{-1,-1}.i$}&{\footnotesize$A_{4,5}^{-1,-1}$}&{\footnotesize$\lbrace x_1,x_4\rbrace= e^{-x_2} x_1\;,\; \lbrace x_2,x_4\rbrace=-1+e^{-x_2}\;,\; \lbrace x_3,x_4\rbrace=-x_3$} \\

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{0.7mm}

{\footnotesize$A_{4,5}^{-1,b}.i$}&{\footnotesize$A_{4,5}^{-1,b}$}&{\footnotesize$\lbrace x_1,x_4\rbrace= e^{-b x_3} x_1\;,\; \lbrace x_2,x_4\rbrace=-e^{-b x_3} x_2\;,\; \lbrace x_3,x_4\rbrace=1-e^{-b x_3}$} \\

\vspace{0.7mm}

{\footnotesize$A_{4,5}^{a,-1}.i$}&{\footnotesize$A_{4,5}^{a,-1}$}&{\footnotesize$\lbrace x_1,x_4\rbrace= e^{-a x_2} x_1\;,\; \lbrace x_2,x_4\rbrace=1-e^{-a x_2} \;,\; \lbrace x_3,x_4\rbrace=- x_3$} \\

{\footnotesize$A_{4,5}^{a,-a}.i$}&{\footnotesize$A_{4,5}^{a,-a}$}&{\footnotesize$\lbrace x_1,x_4\rbrace= 1-e^{- x_1} \;,\; \lbrace x_2,x_4\rbrace=-a x_2 \;,\; \lbrace x_3,x_4\rbrace=- a x_3$} \\

\vspace{0.7mm}

{\footnotesize$A_{4,6}^{a,0}.i$}&{\footnotesize$A_{4,6}^{a,0}$}&{\footnotesize$\lbrace x_1,x_4\rbrace= -1+e^{a x_1} \;,\; \lbrace x_2,x_4\rbrace=- x_3 \;,\; \lbrace x_3,x_4\rbrace= x_2$} \\

\vspace{0.7mm}

{\footnotesize$A_{4,7}.i$}&{\footnotesize$A_{4,7}$}&{\footnotesize$\lbrace x_1,x_4\rbrace= 2-2 e^{-x_1} \;,\; \lbrace x_2,x_3\rbrace=1- e^{-x_1} \;,\; \lbrace x_2,x_4\rbrace=-x_2(1- 2e^{-x_1} )\;,\; \lbrace x_3,x_4\rbrace= x_2 + x_3$} \\

\hline\hline
\end{tabular}
%%%%%%%%%%%%%%%%%%%%%%
\newpage
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
{\small {\bf Table 6}}: {\small
 (Continued.)}\\
    \begin{tabular}{l  l l  p{0.15mm} }
    \hline\hline
{\footnotesize ${\bf g}$ }& {\footnotesize $\tilde{\bf g}$}
&{\footnotesize Non-zero Poisson brackets relations } \\
\hline
\vspace{0.7mm}

{\footnotesize$A_{4,9}^0.iv$}&{\footnotesize$A_{4,9}^0$}&{\footnotesize$\lbrace x_1,x_4\rbrace= 1- e^{-x_1} \;,\; \lbrace x_2,x_3\rbrace=1- e^{-x_1} \;,\; \lbrace x_2,x_4\rbrace=e^{-x_1} x_2 \;,\; \lbrace x_3,x_4\rbrace= \frac{1}{2}+\frac{e^{-2 x_1}}{2} -  e^{-x_1}$} \\

 \vspace{1mm}
{\footnotesize$(VI_0\oplus R).v$}&{\footnotesize$A_{4,9}^0$}&{\footnotesize$\lbrace x_1,x_4\rbrace= -1+ e^{x_1} \;,\; \lbrace x_2,x_3\rbrace=1- e^{-x_1} \;,\; \lbrace x_2,x_4\rbrace= x_2 $} \\

\vspace{1mm}

{\footnotesize$A_{4,9}^{-\frac{1}{2}}.iii$}&{\footnotesize$A_{4,9}^{-\frac{1}{2}}$}&{\footnotesize$\lbrace x_1,x_4\rbrace=\frac{1}{4}( 1- e^{-2 x_1} )\;,\; \lbrace x_2,x_3\rbrace=\frac{1}{2}(1- e^{-2x_1} )\;,\; \lbrace x_2,x_4\rbrace=\frac{x_2}{2}(1+e^{-2x_1}  )\;,\; \lbrace x_3,x_4\rbrace= -\frac{x_3}{2}$} \\

\vspace{1mm}

{\footnotesize$A_{4,9}^{-\frac{1}{2}}.iv$}&{\footnotesize$A_{4,9}^{-\frac{1}{2}}$}&{\footnotesize$\lbrace x_1,x_3\rbrace=-\frac{1}{2}e^{ \frac{-x_2}{2}} x_1^2 , \lbrace x_1,x_4\rbrace=\frac{1}{2}e^{-x_2} x_1 , \lbrace x_2,x_3\rbrace=e^{\frac{-x_2}{2}} x_1 , \lbrace x_2,x_4\rbrace= 1-e^{x_2}, \lbrace x_3,x_4\rbrace= \frac{-x_3}{2}$} \\

\vspace{1mm}

{\footnotesize$A_{4,9}^{1}.ii$}&{\footnotesize$A_{4,9}^{-\frac{1}{2}}$}&{\footnotesize$\lbrace x_1,x_2\rbrace=- x_1^2 , \lbrace x_1,x_4\rbrace=\frac{1}{2}e^{-x_3}x_1 , \lbrace x_2,x_3\rbrace=x_1, \lbrace x_2,x_4\rbrace= e^{-x_3} x_2 ,  \lbrace x_3,x_4\rbrace= \frac{-1}{2}(1-e^{-x_3} )$} \\

\vspace{1mm}

{\footnotesize$A_{4,9}^{1}.i$}&{\footnotesize$A_{4,9}^{1}$}&{\footnotesize$\lbrace x_1,x_4\rbrace=-4(1-e^{\frac{x_1}{2}}) \;,\; \lbrace x_2,x_3\rbrace=-2(1-e^{\frac{x_1}{2}})\;,\; \lbrace x_2,x_4\rbrace=-x_2(1-2e^{\frac{x_1}{2}}) \;,\; \lbrace x_3,x_4\rbrace= x_3$} \\

\vspace{1mm}

{\footnotesize$A_{4,9}^{b}.i$}&{\footnotesize$A_{4,9}^{b}$}&{\footnotesize$\lbrace x_1,x_4\rbrace=1-e^{-(1+b)x_1} \;,\; \lbrace x_2,x_3\rbrace=\frac{1}{1+b}(1-e^{-(1+b)x_1})\;,\; \lbrace x_2,x_4\rbrace=-x_2(b-(1+b)e^{-(1+b)x_1}),$} \\
{\footnotesize}&{\footnotesize}&{\footnotesize $ \lbrace x_3,x_4\rbrace=b x_3$} \\

\vspace{1mm}

{\footnotesize$A_{4,11}^{b}.i$}&{\footnotesize$A_{4,11}^{b}$}&{\footnotesize
$\lbrace x_1,x_4\rbrace=2a(1- e^{- x_1})\;,\; \lbrace
x_2,x_3\rbrace=1-e^{-x_1}\;,\; \lbrace x_2,x_4\rbrace= a x_2-x_3
\;,\;
\lbrace x_3,x_4\rbrace= x_2+a x_3$} \\

\vspace{1mm}

{\footnotesize$A_{4,12}.i$}&{\footnotesize$A_{4,12}$}&{\footnotesize
$ \lbrace x_1,x_3\rbrace=e^{x_2}sin(x_1) \;,\;\lbrace
x_1,x_4\rbrace= 1-e^{x_2}cos(x_1)\;,\;\lbrace
x_2,x_3\rbrace=-1+e^{x_2}cos(x_1)
\;,\;$} \\
{\footnotesize}&{\footnotesize}&{\footnotesize $\lbrace x_2,x_4\rbrace= e^{x_2}sin(x_1),\;\lbrace x_3,x_4\rbrace=\frac{q}{2}(1-2e^{x_2}-e^{2x_2}+2e^{2x_2}cos(x_1))$} \\
\vspace{1mm}

{\footnotesize$(A_2\oplus A_2).v$}&{\footnotesize$A_2\oplus A_2$}&{\footnotesize$\lbrace x_1,x_2\rbrace=x_2 \;,\; \lbrace x_3,x_4\rbrace=x_4$} \\

\vspace{1mm}

{\footnotesize$(VII_0\oplus R).iv$}&{\footnotesize$VII_0\oplus R$}&{\footnotesize$\lbrace x_1,x_3\rbrace=-x_2 \;,\; \lbrace x_2,x_3\rbrace=x_1$} \\

\vspace{1mm}

{\footnotesize$(VI_0\oplus R).ix$}&{\footnotesize$VI_0\oplus R$}&{\footnotesize$\lbrace x_1,x_3\rbrace=x_2 \;,\; \lbrace x_2,x_3\rbrace=x_1$} \\

\vspace{1mm}

{\footnotesize$(III\oplus R).xiii$}&{\footnotesize$III\oplus R$}&{\footnotesize$\lbrace x_1,x_2\rbrace=-1+e^{-x_2 -x_3}\;,\; \lbrace x_1,x_3\rbrace=-1+e^{-x_2 -x_3}$} \\

\vspace{1mm}

{\footnotesize$(II\oplus R).xiv$}&{\footnotesize$II\oplus R$}&{\footnotesize $ \lbrace x_2,x_3\rbrace=x_1$} \\

\vspace{1mm}

{\footnotesize$(A_2\oplus A_2).i$}&{\footnotesize$A_{4,3}$}&{\footnotesize $
\lbrace x_1,x_4\rbrace=e^{-x_2} x_1\;,\;\lbrace x_3,x_4\rbrace=1-e^{-x_2} $} \\

\vspace{1mm}

{\footnotesize$(A_2\oplus
A_2).ii$}&{\footnotesize$A_{4,3}$}&{\footnotesize $
\lbrace x_1,x_4\rbrace=1-e^{-x_1} \;,\;\lbrace x_3,x_4\rbrace=1-e^{-x_2} $} \\

\vspace{1mm}
 {\footnotesize$(VI_0\oplus R).iv$}&{\footnotesize$A_{4,9}^0$}&{\footnotesize $
\lbrace x_1,x_2\rbrace=-1+cosh(x_1) ,\;\lbrace
x_1,x_4\rbrace=sinh(x_1),\;\lbrace x_2,x_3\rbrace=sinh(x_1)
,\;\lbrace x_2,x_4\rbrace=x_2
,$} \\
 {\footnotesize}&{\footnotesize}&{\footnotesize $
\lbrace x_3,x_4\rbrace=1-cosh(x_1)$} \\

\vspace{1mm}
 {\footnotesize$(VII_0\oplus R).ii$}&{\footnotesize$A_{4,9}^0$}&{\footnotesize $
\lbrace x_1,x_2\rbrace=-1+cos(x_1) \;,\;\lbrace
x_1,x_4\rbrace=sin(x_1)\;,\;\lbrace x_2,x_3\rbrace=sin(x_1)
\;,\;\lbrace x_2,x_4\rbrace=x_2
\;,$} \\
 {\footnotesize}&{\footnotesize}&{\footnotesize $
\lbrace x_3,x_4\rbrace=1-cos(x_1)$} \\

\hline\hline
\end{tabular}
\begin{tabular}{l l l  p{0.15mm} }
    \hline\hline
{\footnotesize ${\bf g}$ }& {\footnotesize $\tilde{\bf g}$}
&{\footnotesize Non-zero Poisson brackets relations } \\
 \hline

{\footnotesize $A_{4,1} $}&{\footnotesize$A_{4,1}.i $}&{\footnotesize$\lbrace x_1,x_2\rbrace=x_3+\frac{x_4^3}{6},\;\;\;\lbrace x_1,x_3\rbrace=-\frac{x_4^2}{2},\;\;\;\lbrace x_2,x_3\rbrace=x_4$} \\

\vspace{1mm}

&{\footnotesize$A_{4,1}.ii $}&{\footnotesize$ \lbrace x_1,x_2\rbrace=-\frac{x_3^2}{2}+x_4,\;\;\;\lbrace x_1,x_4\rbrace=x_3$} &\\

\vspace{1mm}

&{\footnotesize$A^0_{4,9}.i $}&{\footnotesize$\lbrace x_1,x_2\rbrace=x_1+x_2+\frac{q x_4^3}{6},\;\lbrace x_1,x_3\rbrace=-\frac{q x_4^2}{2},\;\lbrace x_1,x_4\rbrace=x_4+ \frac{x_4^2}{2},\;\lbrace x_2,x_3\rbrace=q x_4,\;\lbrace x_2,x_4\rbrace=-x_4$} \\

\vspace{1mm}

&{\footnotesize$A^0_{4,9}.ii $}&{\footnotesize$ \lbrace x_1,x_2\rbrace=x_1-\frac{x_4^2}{2},\;\;\lbrace x_1,x_3\rbrace=x_4,\;\;
\lbrace x_1,x_4\rbrace=\frac{x_4^2}{2},\;\;\lbrace x_2,x_4\rbrace=-x_4$} \\

\vspace{1mm}

&{\footnotesize$A^0_{4,9}.iii $}&{\footnotesize$\lbrace x_1,x_2\rbrace=x_2+\frac{x_4^3}{6},\;\;\lbrace x_1,x_3\rbrace=
-\frac{x_4^2}{2},\;\;\lbrace x_1,x_4\rbrace=x_4,\;\;\lbrace x_2,x_3\rbrace=x_4$} \\

\vspace{1mm}

&{\footnotesize$(II\oplus R).iii $}&{\footnotesize$ \lbrace x_1,x_2\rbrace=\frac{x_4^3}{6},\;\;\;\lbrace x_1,x_3\rbrace=-\frac{x_4^2}{2},\;\;\;\lbrace x_2,x_3\rbrace=x_4$} \\
\vspace{1mm}

&{\footnotesize$(VI_0\oplus R).i $}&{\footnotesize$\lbrace x_1,x_2\rbrace=-\frac{x_3^2+x_4^2}{2},\;\;\;\lbrace x_1,x_3\rbrace= x_4,\lbrace x_1,x_4\rbrace=x_3$} \\

\vspace{1mm}

&{\footnotesize$(VI_0\oplus R).ii $}&{\footnotesize$\lbrace x_1,x_3\rbrace=x_3,\;\;\;\lbrace x_1,x_4\rbrace=-x_4$} \\

\vspace{1mm}

&{\footnotesize$(VII_0\oplus R).i $}&{\footnotesize$\lbrace x_1,x_2\rbrace=\frac{x_4^2-x_3^2}{2},\;\;\;\lbrace x_1,x_3\rbrace=-x_4,\;\;\;\lbrace x_1,x_4\rbrace=x_3$} \\

%%%%%A4,2%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\vspace{1mm}

{\footnotesize $A^{-1}_{4,2} $}&{\footnotesize$(II\oplus R).vi $}&{\footnotesize$\lbrace x_1,x_2\rbrace=-\frac{x_4^2}{2},\;\;\;\lbrace x_1,x_3\rbrace=x_4,\;\;\;\lbrace x_2,x_3\rbrace=\frac{1-e^{-2x_4}}{2}$} \\

\vspace{1mm}

&{\footnotesize$(II\oplus R).iv $}&{\footnotesize$ \lbrace x_1,x_2\rbrace=-\frac{x_4^2}{2},\;\;\;\lbrace x_1,x_3\rbrace=x_4$} &\\

%%%%%A4,3%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\vspace{1mm}

{\footnotesize $A_{4,3} $}&{\footnotesize$(A_2\oplus A_2).i $}&{\footnotesize$ \lbrace x_1,x_3\rbrace=x_1 ,\;\;\;\lbrace x_2,x_4\rbrace=x_4$} \\

\vspace{1mm}

&{\footnotesize$(A_2\oplus A_2).ii $}&{\footnotesize$ \lbrace x_1,x_2\rbrace=- x_3,\;\;\;\lbrace x_1,x_4\rbrace=1-e^{-x_4},\;\;\;\lbrace x_2,x_3\rbrace=x_3$} \\

\vspace{1mm}

&{\footnotesize$(A_2\oplus A_2).iii $}&{\footnotesize$\lbrace x_1,x_2\rbrace=-q x_1 x_3,\;\;\;\lbrace x_1,x_4\rbrace=q  x_1,\;\;\;\lbrace x_2,x_3\rbrace=x_3,\;\;\;\lbrace x_2,x_4\rbrace=-q x_3$} \\

\vspace{1mm}

&{\footnotesize$A_{4,3}.i $}&{\footnotesize$\lbrace x_1,x_2\rbrace=1-e^{-x_4},\;\;\;\lbrace x_2,x_3\rbrace=x_3$} \\

&{\footnotesize$A_{4,3}.iii $}&{\footnotesize$\lbrace x_1,x_2\rbrace=-q x_1 x_3,\;\;\;\lbrace x_1,x_4\rbrace=q x_1,\;\;\;\lbrace x_2,x_4\rbrace=-q x_3$} \\

\vspace{1mm}

&{\footnotesize$A_{4,3}.iv $}&{\footnotesize$\lbrace x_1,x_2\rbrace= x_1,\;\;\;\lbrace x_2,x_3\rbrace=q x_4$} \\

\vspace{1mm}

&{\footnotesize$(II\oplus R).iii $}&{\footnotesize$ \lbrace x_2,x_3\rbrace=x_4$} \\
\hline\hline
\end{tabular}

\newpage

{\small {\bf Table 7}}: {\small
 (Continued.)}\\
    \begin{tabular}{l l l  p{0.15mm} }
    \hline\hline
{\footnotesize ${\bf g}$ }& {\footnotesize $\tilde{\bf g}$}
&{\footnotesize Non-zero Poisson brackets relations}\\
\hline
\vspace{1mm}

&{\footnotesize$(II\oplus R).v $}&{\footnotesize$\lbrace x_1,x_2\rbrace=1-e^{-x_4},\;\;\;\lbrace x_2,x_3\rbrace=x_4 $} \\

\vspace{1mm}

&{\footnotesize$(II\oplus R).vi $}&{\footnotesize$ \lbrace x_1,x_2\rbrace=-1+e^{-x_4}(1+x_4),\;\;\;\lbrace x_1,x_3\rbrace=1-e^{-x_4},\;\;\;\lbrace x_2,x_3\rbrace=x_4$} \\

\vspace{1mm}

&{\footnotesize$(III\oplus R).ii $}&{\footnotesize$\lbrace x_2,x_3\rbrace=x_3$} \\

\vspace{1mm}

&{\footnotesize$(VI_0\oplus R).iii $}&{\footnotesize$ \lbrace x_1,x_2\rbrace=x_1,\;\;\;\lbrace x_2,x_3\rbrace=x_3$} \\

%%%%%A4,5%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\vspace{1mm}

{\footnotesize $A^{-1,-1}_{4,5} $}&{\footnotesize$(II\oplus R).ii $}&{\footnotesize$\lbrace x_1,x_2\rbrace=x_4$} \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\vspace{1mm}

{\footnotesize $A^{-1,b}_{4,5} $}&{\footnotesize$(II\oplus R).ii $}&{\footnotesize$ \lbrace x_1,x_2\rbrace=x_4$} \\

\vspace{1mm}

&{\footnotesize$(II\oplus R).viii $}&{\footnotesize$ \lbrace x_1,x_2\rbrace=x_4,\;\;\;\lbrace x_1,x_3\rbrace=\frac{1-e^{-(1+b)x_4}}{1+b}$} \\
\vspace{1mm}

&{\footnotesize$(II\oplus R).v $}&{\footnotesize$ \lbrace x_1,x_2\rbrace=x_4,\;\;\;\lbrace x_2,x_3\rbrace=\frac{-1+e^{(1-b)x_4}}{1-b}$} \\

%%%A4,5,a,-1%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{1mm}

{\footnotesize $A^{a,-1}_{4,5} $}&{\footnotesize$(II\oplus R).iv $}&{\footnotesize$ \lbrace x_1,x_3\rbrace=x_4$} \\

\vspace{1mm}

&{\footnotesize$(II\oplus R).ix $}&{\footnotesize$\lbrace x_1,x_2\rbrace=\frac{1-e^{-(1+a)x_4}}{1+a},\;\;\;\lbrace x_1,x_3\rbrace=x_4,\;\;\;\lbrace x_2,x_3\rbrace=\frac{-1+e^{(1-a)x_4}}{1-a} $} \\

\vspace{1mm}

&{\footnotesize$(II\oplus R).viii $}&{\footnotesize$\lbrace x_1,x_2\rbrace=\frac{1-e^{-(1+a)x_4}}{1+a},\;\;\;\lbrace x_1,x_3\rbrace=x_4,$} \\

%%%A4,5,a,-a%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{1mm}

{\footnotesize $A^{a,-a}_{4,5} $}&{\footnotesize$(II\oplus R).iii $}&{\footnotesize$\lbrace x_2,x_3\rbrace=x_4$} \\

\vspace{1mm}

&{\footnotesize$(II\oplus R).v $}&{\footnotesize$\lbrace x_1,x_2\rbrace=\frac{1-e^{-(1+a)x_4}}{1+a}\;,\;\;\lbrace x_2,x_3\rbrace=x_4$} \\

%%%A4,6,a,0%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\vspace{1mm}

{\footnotesize $A^{a,0}_{4,6} $}&{\footnotesize$(II\oplus R).iii $}&{\footnotesize$\lbrace x_2,x_3\rbrace=x_4$} \\

%%4,9.0%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\vspace{1mm}

{\footnotesize $A^0_{4,9} $}&{\footnotesize$A^0_{4,9}.v $}&{\footnotesize$\lbrace x_1,x_2\rbrace=-\frac{(q_1 -q_2 )}{2} x_2^2,\;\;\lbrace x_1,x_3\rbrace=q_1 x_1+x_2,\;\;\lbrace x_1,x_4\rbrace=q_2 x_2,\;\;\lbrace x_2,x_3\rbrace=q_1  x_2 $} \\

\vspace{1mm}

&{\footnotesize$(II\oplus R).x $}&{\footnotesize$ \lbrace x_1,x_3\rbrace=1-e^{-x_4}+x_2 $} \\

\vspace{1mm}

&{\footnotesize$(II\oplus R).xi $}&{\footnotesize$ \lbrace x_1,x_2\rbrace=\frac{1}{2}(-1+e^{-2x_4}-2x_2-x_2^2)\;,\;\;\;\lbrace x_1,x_4\rbrace=1-e^{-x_4}+x_2$} \\

\vspace{1mm}

&{\footnotesize$(VI_0\oplus R).iv $}&{\footnotesize$\lbrace x_1,x_2\rbrace=-\frac{1}{2}(1-e^{-2x_4}-x_2^2) ,\;\;\;\lbrace x_1,x_4\rbrace=-x_2$} \\

\vspace{1mm}

&{\footnotesize$(VII_0\oplus R).ii $}&{\footnotesize$\lbrace x_1,x_2\rbrace=-\frac{1}{2}(1-e^{-2x_4}+x_2^2),\;\;\;\lbrace x_1,x_4\rbrace=x_2  $} \\

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\vspace{1mm}

{\footnotesize $A^{-\frac{1}{2}}_{4,9} $}&{\footnotesize$A^{-\frac{1}{2}}_{4,9}.ii $}&{\footnotesize$\lbrace x_1,x_2\rbrace=-2  x_2,\;\;\lbrace x_1,x_3\rbrace=2x_3+2 e^{\frac{-x_4}{2}} x_3+x_4,\;\;\lbrace x_1,x_4\rbrace=4-4e^{-\frac{x_4}{2}},\;\;\lbrace x_2,x_3\rbrace=2-2e^{\frac{-x_4}{2}} $} \\

\vspace{1mm}

&{\footnotesize$(II\oplus R).iv$}&{\footnotesize$ \lbrace x_1,x_3\rbrace=x_4$} \\

%%%%%A4,12%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{1mm}

{\footnotesize$A_{4,12} $} &{\footnotesize$A_{4,12}.i$}&{\footnotesize$\lbrace x_1,x_2\rbrace=\frac{q_2}{2}( x_1^2+x_2^2),\;\;\;\lbrace x_1,x_3\rbrace=-q_1 x_1,\;\;\lbrace x_1,x_4\rbrace= q_2 x_1+q_1 x_2,$} \\
\vspace{1mm}
 &&{\footnotesize$\lbrace x_2,x_3\rbrace= -q_1 x_2 ,\;\;\lbrace x_2,x_4\rbrace= -q_1 x_1+q_2 x_2$} \\
\vspace{1mm}

 &{\footnotesize$A_{4,12}.iii $}&{\footnotesize$\lbrace x_1,x_3\rbrace=-q x_1,\;\;\;\lbrace x_1,x_4\rbrace=q x_2,\;\;\lbrace x_2,x_3\rbrace= -q x_2,\;\;\;\lbrace x_2,x_4\rbrace= -q x_1$} \\
\vspace{1mm}

&{\footnotesize$(VII_0\oplus R).iii $}&{\footnotesize$ \lbrace x_1,x_2\rbrace=\frac{q}{2}(-1+e^{-2x_3}-2x_1-x_1^2-x_2^2),\;\;\lbrace x_1,x_3\rbrace=q(x_2-e^{-x_3} sin(x_4))$} \\
&&{\footnotesize$\lbrace x_2,x_3\rbrace=-q(1+x_1-e^{-x_3}cos(x_4))$} \\

%%%%%A2+A2%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{1mm}

{\footnotesize $(A_2\oplus A_2 )$}&{\footnotesize $(A_2\oplus A_2) .iv$}&{\footnotesize$ \lbrace x_1,x_2\rbrace=q_1 x_2,\;\;\lbrace x_1,x_4\rbrace=q_2 x_4,\;\;\lbrace x_2,x_3\rbrace=q_2 x_2,\;\;\lbrace x_2,x_4\rbrace=-q_2 x_2 x_4$} \\

\vspace{1mm}

&{\footnotesize $(A_2\oplus A_2) .vi$}&{\footnotesize$\lbrace x_1,x_2\rbrace=q x_2,\;\;\;\lbrace x_3,x_4\rbrace=1+e^{-x_3}$}\\

\vspace{1mm}

&{\footnotesize $(A_2\oplus A_2) .vii$}&{\footnotesize$\lbrace x_1,x_4\rbrace= q_1 x_4,\;\;\lbrace x_2,x_3\rbrace=q_1 x_2,\;\;\lbrace x_2,x_4\rbrace=- q_1 x_2 x_4,\;\;\lbrace x_3,x_4\rbrace=q_2 x_4$}\\

\vspace{1mm}

&{\footnotesize$(III\oplus R).iv$}&{\footnotesize$\lbrace x_1,x_2\rbrace=1-e^{-x_1}+q x_2$} \\

\vspace{1mm}

&{\footnotesize$(III\oplus R).v$}&{\footnotesize$ \lbrace x_3,x_4\rbrace=1-e^{-x_3}+q x_4$}\\

\vspace{1mm}

&{\footnotesize$(VI_0\oplus R).vi$}&{\footnotesize$\lbrace x_1,x_2\rbrace=-q x_2,\;\;\lbrace x_1,x_4\rbrace= q x_4,\;\;\lbrace x_2,x_3\rbrace=q x_2,\;\;\lbrace x_2,x_4\rbrace=-q x_2 x_4,\;\;\lbrace x_3,x_4\rbrace=q x_4$} \\

%%%%%VI+R%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\vspace{1mm}

{\footnotesize $VI_0\oplus R $}&{\footnotesize $(III\oplus R).vi$}&{\footnotesize$ \lbrace x_1,x_4\rbrace=1-e^{-x_3}+x_1+x_2,\;\;\; \lbrace x_2,x_4\rbrace=1-e^{-x_3}+x_1+x_2 $} \\

\vspace{1mm}

&{\footnotesize $(III\oplus R).vii$}&{\footnotesize$ \lbrace x_1,x_4\rbrace=-1+e^{x_3}+x_1-x_2,\;\;\; \lbrace x_2,x_4\rbrace=1-e^{x_3}-x_1+x_2 $} \\

\vspace{1mm}

&{\footnotesize $(II\oplus R).xii$}&{\footnotesize$ \lbrace x_1,x_2\rbrace=x_3 $} \\

\vspace{1mm}

&{\footnotesize $(II\oplus R).i$}&{\footnotesize$ \lbrace x_1,x_2\rbrace=x_3+x_4 $} \\

%%%VII0+R%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

{\footnotesize $VII_0\oplus R $}&{\footnotesize $4A_1 $}&\\

\vspace{1mm}

&{\footnotesize $(II\oplus R).xii$}&{\footnotesize$\lbrace x_1,x_2\rbrace=x_3 $} \\

\vspace{1mm}

&{\footnotesize $(II\oplus R).i$}&{\footnotesize$\lbrace x_1,x_2\rbrace=x_3+x_4 $} \\

\vspace{1mm}

%%%%%III+R%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

{\footnotesize $III\oplus R $}&{\footnotesize $4R $}&
\\

\vspace{1mm}

&{\footnotesize $(III\oplus R).vix$}&{\footnotesize$ \lbrace x_2,x_4\rbrace=x_4 ,\;\;\;\lbrace x_3,x_4\rbrace=-x_4$} \\

\vspace{1mm}

&{\footnotesize $(II\oplus R).xv$}&{\footnotesize$\lbrace x_2,x_3\rbrace=-\frac{1}{2}(1-e^{2x_1}) ,\;\;\lbrace x_2,x_4\rbrace=-\frac{1}{4}(1-e^{2x_1}+2x_1),\;\;\lbrace x_3,x_4\rbrace=-\frac{1}{4}(1-e^{2x_1}-2x_1)$}\\

%%%%%II+R%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

{\footnotesize $II\oplus R $}&{\footnotesize $4A_1 $}\\

\vspace{1mm}

&{\footnotesize $(II\oplus R).xvi$}&{\footnotesize$ \lbrace x_1,x_2\rbrace=x_3,\;\;\;\lbrace x_1,x_4\rbrace=x_3$} \\

\hline\hline
\end{tabular}

\newpage

{\small {\bf Table 7}}: {\small
 (Continued.)}\\
    \begin{tabular}{l l l  p{0.15mm} }
    \hline\hline
{\footnotesize ${\bf g}$ }& {\footnotesize $\tilde{\bf g}$}
&{\footnotesize Non-zero Poisson brackets relations}\\
\hline
\vspace{1mm}

&{\footnotesize $(II\oplus R).xvii$}&{\footnotesize$ \lbrace x_1,x_2\rbrace=-x_3,\;\;\;\lbrace x_1,x_4\rbrace=-x_3-\frac{1}{2} x_3^2,\;\;\;\lbrace x_2,x_4\rbrace=x_3$} \\

\vspace{1mm}

&{\footnotesize $(II\oplus R).xviii$}&{\footnotesize$ \lbrace x_1,x_2\rbrace=-x_3$} \\

\vspace{1mm}

&{\footnotesize $(II\oplus R).ii$}&{\footnotesize$ \lbrace x_1,x_2\rbrace=x_4 $} \\

\vspace{0.5mm}
{\footnotesize $(II\oplus R).iv$}&{\footnotesize $A_{4,7}$}&{\footnotesize $ \lbrace x_1,x_4\rbrace=2x_1\;,\;\lbrace x_2,x_3\rbrace=x_1
\;,\;\lbrace x_2,x_4\rbrace=-\frac{x_1^2}{2} + x_2\;,\;\lbrace x_3,x_4\rbrace=x_2+x_3$} \\

\vspace{0.5mm}
{\footnotesize $(II\oplus R).ii$}&{\footnotesize  $A_{4,7}$}&{\footnotesize $ \lbrace x_1,x_4\rbrace=2x_1\;,\;\lbrace x_2,x_3\rbrace=x_1
\;,\;\lbrace x_2,x_4\rbrace= x_2\;,\;\lbrace x_3,x_4\rbrace=\frac{x_1^2}{2}+x_2+x_3$} \\

\vspace{0.5mm}
{\footnotesize $(II\oplus R).x$}&{\footnotesize $A_{4,9}^0$}&{\footnotesize $ \lbrace x_1,x_4\rbrace=x_1\;,\;\lbrace x_2,x_3\rbrace=x_1
\;,\;\lbrace x_2,x_4\rbrace= -\frac{x_1^2}{2} +x_2$} \\

\vspace{0.5mm}
{\footnotesize $(II\oplus R).viii$}&{\footnotesize $A_{4,9}^0$}&{\footnotesize $ \lbrace x_1,x_4\rbrace=x_1\;,\;\lbrace x_2,x_3\rbrace=x_1
\;,\;\lbrace x_2,x_4\rbrace=-\frac{x_1^2}{2} +x_2\;,\;\lbrace x_3,x_4\rbrace=\frac{x_1^2}{2}$} \\

\vspace{0.5mm}
{\footnotesize $(II\oplus R).iv$}&{\footnotesize $A_{4,9}^0$}&{\footnotesize $ \lbrace x_1,x_4\rbrace=x_1\;,\;\lbrace x_2,x_3\rbrace=x_1
\;,\;\lbrace x_2,x_4\rbrace=-\frac{x_1^2}{2} +x_2$} \\

\vspace{0.5mm}
{\footnotesize $(II\oplus R).ii$}&{\footnotesize $A_{4,9}^0$}&{\footnotesize $ \lbrace x_1,x_4\rbrace=x_1\;,\;\lbrace x_2,x_3\rbrace=x_1
\;,\;\lbrace x_2,x_4\rbrace=x_2\;,\;\lbrace x_3,x_4\rbrace=\frac{x_1^2}{2}$} \\

\vspace{0.5mm}
{\footnotesize $(II\oplus R).xi$}&{\footnotesize $A_{4,9}^0$}&
{\footnotesize $ \lbrace x_1,x_2\rbrace=-\frac{x1^2}{2} \;,\;\lbrace x_1,x_4\rbrace=x_1-\frac{x1^2}{2}
\;,\;\lbrace x_2,x_3\rbrace=x_1+\frac{x1^2}{2}\;,\;\lbrace x_2,x_4\rbrace=x_2\;,\;\lbrace x_3,x_4\rbrace=-\frac{x_1^2}{2}$} \\

\vspace{0.5mm}
{\footnotesize $(II\oplus R).iv$}&{\footnotesize $A_{4,9}^{-\frac{1}{2} }$}&
{\footnotesize $ \lbrace x_1,x_4\rbrace=\frac{x1}{2}
\;,\;\lbrace x_2,x_3\rbrace=x_1\;,\;\lbrace x_2,x_4\rbrace=x_2-\frac{x1^2}{2}\;,\;\lbrace x_3,x_4\rbrace=-\frac{x_3}{2}$} \\

\vspace{0.5mm}
{\footnotesize $(II\oplus R).ii$}&{\footnotesize $A_{4,9}^{-\frac{1}{2} }$}&
{\footnotesize $ \lbrace x_1,x_4\rbrace=\frac{x1}{2}
\;,\;\lbrace x_2,x_3\rbrace=x_1\;,\;\lbrace x_2,x_4\rbrace=x_2\;,\;\lbrace x_3,x_4\rbrace=\frac{x_1^2-x_3}{2}$} \\

\vspace{0.5mm}
{\footnotesize $(II\oplus R).ii$}&{\footnotesize $A_{4,9}^1$}&
{\footnotesize $ \lbrace x_1,x_4\rbrace=2 x_1
\;,\;\lbrace x_2,x_3\rbrace=x_1\;,\;\lbrace x_2,x_4\rbrace=x_2\;,\;\lbrace x_3,x_4\rbrace=\frac{x_1^2}{2}+x_3$} \\

\vspace{0.5mm}
{\footnotesize $(II\oplus R).iv$}&{\footnotesize $A_{4,9}^b$}&
{\footnotesize $ \lbrace x_1,x_4\rbrace=(1+b) x_1
\;,\;\lbrace x_2,x_3\rbrace=x_1\;,\;\lbrace x_2,x_4\rbrace=-\frac{x_1^2}{2}+ x_2\;,\;\lbrace x_3,x_4\rbrace=b x_3$} \\

\vspace{0.5mm}
{\footnotesize $(II\oplus R).ii$}&{\footnotesize $A_{4,11}^b$}&
{\footnotesize $ \lbrace x_1,x_4\rbrace=2b x_1
\;,\;\lbrace x_2,x_3\rbrace=x_1\;,\;\lbrace x_2,x_4\rbrace=b x_2- x_3\;,\;\lbrace x_3,x_4\rbrace=\frac{x_1^2}{2}+x_2+ b x_3$} \\

\vspace{0.5mm}
{\footnotesize $(II\oplus R).xii$}&{\footnotesize $A_{4,12}$}&
{\footnotesize $\lbrace x_1,x_3\rbrace= x_1
\;,\; \lbrace x_1,x_4\rbrace=- x_2 \;,\;\lbrace x_2,x_3\rbrace=x_2\;,\;\lbrace x_2,x_4\rbrace= x_1\;,\;\lbrace x_3,x_4\rbrace=\frac{x_2^2-x_1^2}{2}$} \\

\vspace{0.5mm}
{\footnotesize $(II\oplus R).xiii$}&{\footnotesize $A_2\oplus A_2$}&
{\footnotesize $\lbrace x_1,x_2\rbrace= x_2 \;,\;\lbrace x_3,x_4\rbrace=x_4$} \\

\vspace{0.5mm}
{\footnotesize $(III\oplus R).i$}&{\footnotesize $A_2\oplus A_2$}&
{\footnotesize $\lbrace x_1,x_2\rbrace=1-e^{- x_2}
\;,\; \lbrace x_3,x_4\rbrace=x_4$} \\

\vspace{0.5mm}
{\footnotesize $(III\oplus R).iii$}&{\footnotesize $A_2\oplus A_2$}&
{\footnotesize $\lbrace x_1,x_2\rbrace= x_2
\;,\; \lbrace x_3,x_4\rbrace=1-e^{-x_4}$} \\

\vspace{0.5mm}
{\footnotesize $(III\oplus R).iv$}&{\footnotesize $A_2\oplus A_2$}&
{\footnotesize $\lbrace x_1,x_2\rbrace=1-e^{- x_2}
\;,\; \lbrace x_3,x_4\rbrace=x_4$} \\

\vspace{0.5mm}
{\footnotesize $(III\oplus R).v$}&{\footnotesize $A_2\oplus A_2$}&
{\footnotesize $\lbrace x_1,x_2\rbrace= x_2
\;,\; \lbrace x_3,x_4\rbrace=1-e^{-x_4}$} \\

\vspace{0.5mm}
{\footnotesize $(VI_0\oplus R).vi$}&{\footnotesize $A_2\oplus A_2$}&
{\footnotesize $\lbrace x_1,x_2\rbrace= x_2
\;,\; \lbrace x_3,x_4\rbrace=x_4$} \\

\vspace{0.5mm}
{\footnotesize $(VI_0\oplus R).vii$}&{\footnotesize $A_2\oplus A_2$}&
{\footnotesize $\lbrace x_1,x_2\rbrace= x_2
\;,\; \lbrace x_3,x_4\rbrace=-1+e^{x_4}$} \\

\vspace{0.5mm}
{\footnotesize $(VI_0\oplus R).viii$}&{\footnotesize $A_2\oplus A_2$}&
{\footnotesize $\lbrace x_1,x_2\rbrace= x_2
\;,\; \lbrace x_3,x_4\rbrace=-1+e^{x_4}$} \\

\hline\hline
\end{tabular}
